An Efficient Integral Equation Method for Full-wave Analysis of Inhomogeneous Electromagnetic Surfaces with Connected Conductors

In this paper, a generalized macromodeling approach is presented to simulate complex electromagnetic (EM) surfaces consisting of unit cells with connected conductors. Macromodels of each unit cell are produced by applying the equivalence principle on fictitious surfaces encapsulating them. Unit cells often consist of multiple dielectric layers and conductor traces, featuring multiscale structures. Challenges arise when a current-carrying conductor trace traverses the fictitious surface. Hence, a new method based on half Rao-Wilton-Glisson basis functions is proposed to accurately ensure the continuity of the surface currents and avoid singularities at the intersections. The accuracy of the proposed approach is validated by comparing the results with commercial solvers for different EM surfaces.

==> TikzFigure/array_rectangular_patches.tex <==
\begin{tikzpicture}[scale=1]

\filldraw[fill=blue!25!white, draw=black] (0.0,0.0) rectangle (1.2*4,1.2*4);
\draw[black,thick,dashed] (1.2,0.0) -- (1.2,1.2*4);
\draw[black,thick,dashed] (1.2*2,0.0) -- (1.2*2,1.2*4);
\draw[black,thick,dashed] (1.2*3,0.0) -- (1.2*3,1.2*4);

\draw[black,thick,dashed] (0.0,1.2) -- (1.2*4,1.2);
\draw[black,thick,dashed] (0.0,1.2*2) -- (1.2*4,1.2*2);
\draw[black,thick,dashed] (0.0,1.2*3) -- (1.2*4,1.2*3);

\begin{scope}[shift={(1.3,0.1)}]
\draw node at (-1.1,.7) {$y$};
\draw [black][line width=0.45mm,-latex] (-1.2,0.0) -- (-1.2,.6);
\draw node at (-0.5,.1) {$x$};
\draw node at (-1.2,0.0) {$\odot$};
\draw node at (-1.0,.2) {$z$};
\draw [black][line width=0.45mm,-latex] (-1.2,0.0) -- (-.6,0.0);
\end{scope}

\filldraw[fill=blue!75!white, draw=black] (0.6-.16,0.6) rectangle (0.6+.16,.6+1.2);
\begin{scope}[shift={(1.2,0.0)}]
\filldraw[fill=blue!75!white, draw=black] (0.6-.16,0.6) rectangle (0.6+.16,.6+1.2);
\end{scope}
\begin{scope}[shift={(1.2*2,0.0)}]
\filldraw[fill=blue!75!white, draw=black] (0.6-.16,0.6) rectangle (0.6+.16,.6+1.2);
\end{scope}
\begin{scope}[shift={(1.2*3,0.0)}]
\filldraw[fill=blue!75!white, draw=black] (0.6-.16,0.6) rectangle (0.6+.16,.6+1.2);
\end{scope}

\begin{scope}[shift={(0.0,1.2*2)}]
\filldraw[fill=blue!75!white, draw=black] (0.6-.16,0.6) rectangle (0.6+.16,.6+1.2);
\begin{scope}[shift={(1.2,0.0)}]
\filldraw[fill=blue!85!white, draw=black] (0.6-.16,0.6) rectangle (0.6+.16,.6+1.2);
\end{scope}
\begin{scope}[shift={(1.2*2,0.0)}]
\filldraw[fill=blue!75!white, draw=black] (0.6-.16,0.6) rectangle (0.6+.16,.6+1.2);
\end{scope}
\begin{scope}[shift={(1.2*3,0.0)}]
\filldraw[fill=blue!75!white, draw=black] (0.6-.16,0.6) rectangle (0.6+.16,.6+1.2);
\end{scope}
\end{scope}

\end{tikzpicture}

==> TikzFigure/array_rectangular_patches2.tex <==
\begin{tikzpicture}[scale=1]

\filldraw[fill=blue!25!white, draw=black] (0.0,0.0) rectangle (1.2*4,1.2*4);
\draw[black,thick,dashed] (1.2,0.0) -- (1.2,1.2*4);
\draw[black,thick,dashed] (1.2*2,0.0) -- (1.2*2,1.2*4);
\draw[black,thick,dashed] (1.2*3,0.0) -- (1.2*3,1.2*4);

%\draw[black,thick,dashed] (0.0,1.2) -- (1.2*4,1.2);
\draw[black,thick,dashed] (0.0,1.2*2) -- (1.2*4,1.2*2);
%\draw[black,thick,dashed] (0.0,1.2*3) -- (1.2*4,1.2*3);

\begin{scope}[shift={(1.3,0.1)}]
\draw node at (-1.1,.7) {$y$};
\draw [black][line width=0.45mm,-latex] (-1.2,0.0) -- (-1.2,.6);
\draw node at (-0.5,.1) {$x$};
\draw node at (-1.2,0.0) {$\odot$};
\draw node at (-1.0,.2) {$z$};
\draw [black][line width=0.45mm,-latex] (-1.2,0.0) -- (-.6,0.0);
\end{scope}

\filldraw[fill=blue!75!white, draw=black] (0.6-.16,0.6) rectangle (0.6+.16,.6+1.2);
\begin{scope}[shift={(1.2,0.0)}]
\filldraw[fill=blue!75!white, draw=black] (0.6-.16,0.6) rectangle (0.6+.16,.6+1.2);
\end{scope}
\begin{scope}[shift={(1.2*2,0.0)}]
\filldraw[fill=blue!75!white, draw=black] (0.6-.16,0.6) rectangle (0.6+.16,.6+1.2);
\end{scope}
\begin{scope}[shift={(1.2*3,0.0)}]
\filldraw[fill=blue!75!white, draw=black] (0.6-.16,0.6) rectangle (0.6+.16,.6+1.2);
\end{scope}

\begin{scope}[shift={(0.0,1.2*2)}]
\filldraw[fill=blue!75!white, draw=black] (0.6-.16,0.6) rectangle (0.6+.16,.6+1.2);
\begin{scope}[shift={(1.2,0.0)}]
\filldraw[fill=blue!85!white, draw=black] (0.6-.16,0.6) rectangle (0.6+.16,.6+1.2);
\end{scope}
\begin{scope}[shift={(1.2*2,0.0)}]
\filldraw[fill=blue!75!white, draw=black] (0.6-.16,0.6) rectangle (0.6+.16,.6+1.2);
\end{scope}
\begin{scope}[shift={(1.2*3,0.0)}]
\filldraw[fill=blue!75!white, draw=black] (0.6-.16,0.6) rectangle (0.6+.16,.6+1.2);
\end{scope}
\end{scope}

\end{tikzpicture}

==> TikzFigure/boundary_condition_exterior.tex <==
\begin{tikzpicture}[scale=1]

\draw[red,thick] (0,-1.8) rectangle (3.0,1.8);
\draw node at (1.5,2.1) {$\mathcal S_{\text{eq}}^{(m)}$};
\draw (3.1,-1.1) rectangle (3.1+.4,-1.1+.4) node at (3.1+.2,-1.1+.2) {$1$};
\draw node at (2.35,0.2+.2) {$j_{\text{eq},n}^{(m)}$};
\draw node at (2.35,-0.5) {$j_{\text{eq},\hat{n}}^{(m)}$};
\draw [line width=0.9mm,dashed] (2.0,0) -- (3,0);
\draw [red][line width=0.45mm,-latex] (3.15-.3,0.6) -- (3.15-.3,0+0.1);%HRWG,1
\draw [red][line width=0.45mm,-latex] (3.15-.3,0-0.1) -- (3.15-.3,-0.6);%HRWG,1

\begin{scope}[shift={(+3.6,0.0)}]
\draw[red,thick] (0,-1.8) rectangle (3.0,1.8);
\draw node at (1.5,2.1) {$\mathcal S_{\text{eq}}^{(m')}$};
\draw node at (0.45+.2,0.2+.2) {$j_{\text{eq},n'}^{(m')}$};
\draw node at (0.45+.25,-0.5) {$j_{\text{eq},\Tilde{n}}^{(m')}$};
\draw [line width=0.9mm,dashed] (0.0,0) -- (1.0,0);

\draw [red][line width=0.45mm,-latex] (0.15,0+0.1) -- (0.15,0.6);%HRWG,1
\draw [red][line width=0.45mm,-latex] (0.15,-0.6) -- (0.15,0-0.1);%HRWG,1
\end{scope}

\draw[black,thick,dashed] (3.0,1.8) -- (3.0,1.8+.6);
\draw[black,thick,dashed] (3.6,1.8) -- (3.6,1.8+.6);
\draw[black,thick,<->] (3.0,1.8+.6) -- (3.6,1.8+.6);
\draw node at (3.3,1.8+.9) {$\Delta \rightarrow 0$};

\begin{scope}[shift={(-1.0,1.8)}]
\draw [blue][line width=0.45mm,-latex]  (3.9,-.15) -- (3.45,-.15);%FRWG,1
\draw [blue][line width=0.45mm] (3.88,-0.15) -- (3.88,-0.56);%FRWG,1
\end{scope}

\draw (3.1,1.3) rectangle (3.1+.4,1.3+.4) node at (3.1+.2,1.3+.2) {$2$};
\begin{scope}[shift={(3.65,1.73)}]
\draw [blue][line width=0.45mm] (0.1,-.08) -- (0.45,-.08);%FRWG,2
\draw [blue][line width=0.45mm,-latex] (0.1,-0.06) -- (0.1,-0.53);%FRWG,2
\end{scope}
%\draw (-.7,0.3) rectangle (-.7+.4,0.3+.4) node at (-.7+.2,0.3+.2) {$2$} ;
%\draw [blue][line width=0.45mm,-latex] (-0.15,-0.4) -- (-0.15,0.48);%FRWG,2

\end{tikzpicture}

==> TikzFigure/boundary_condition_interior.tex <==
\begin{tikzpicture}[scale=1]

\filldraw[fill=red!40!white, draw=black] (0,0) rectangle (4,1.8);
\filldraw[fill=yellow!70!white, draw=black] (0,-1.8) rectangle (4,0);
\draw [line width=0.9mm] (1,0) -- (4,0);
\draw [line width=0.9mm,dashed] (4,0) -- (5,0);
\draw[red,thick] (0,-1.8) rectangle (4.0,1.8);
\draw node at (2.0,1.0) {$\mathcal{V}_2^{(m)}$};
\draw node at (2.0,-1.0) {$\mathcal{V}_1^{(m)}$};
\draw node at (2.0,2.1) {$\mathcal S_{\text{eq}}^{(m)}$};

\draw (4.3,0.6) rectangle (4.3+.4,0.6+.4) node at (4.3+.2,0.6+.2) {$1$};
\draw node at (4.4+.2,0.2+.1) {$j_{\text{eq},n}$};
\draw node at (4.-.5,0.25+.1) {$j_{2,\hat n}$};
\draw node at (4.4+.25,-0.4) {$j_{\text{eq},n'}$};
\draw node at (4.-.5,-0.35) {$j_{1,\Tilde{n}}$};
\draw [red][line width=0.45mm,-latex] (4.15,0.6) -- (4.15,0+0.1);%HRWG,1
\draw [red][line width=0.45mm,-latex] (4.15,0-0.1) -- (4.15,-0.6);%HRWG,1

\draw [blue][line width=0.45mm] (3.4+.1,0.1) -- (3.8+.1,0.1);%FRWG,1
\draw [blue][line width=0.45mm,-latex] (3.78+.1,0.1) -- (3.78+.1,0.1+.5);%FRWG,1

\draw [blue][line width=0.45mm,-latex]  (3.9,-.15) -- (3.45,-.15);%FRWG,1
\draw [blue][line width=0.45mm] (3.88,-0.15) -- (3.88,-0.56);%FRWG,1

\draw (-.7,0.3) rectangle (-.7+.4,0.3+.4) node at (-.7+.2,0.3+.2) {$2$} ;
\draw [blue][line width=0.45mm,-latex] (-0.15,-0.4) -- (-0.15,0.48);%FRWG,2

\draw [blue][line width=0.45mm,-latex] (0.08,0.1) -- (0.5,0.1);%FRWG,2
\draw [blue][line width=0.45mm] (0.1,0.1) -- (0.1,0.1+.35);%FRWG,2

\draw [blue][line width=0.45mm] (0.1,-.08) -- (0.45,-.08);%FRWG,2
\draw [blue][line width=0.45mm,-latex] (0.1,-0.06) -- (0.1,-0.48);%FRWG,2

\draw (1.5,+.2) rectangle (1.5+.4,+.2+.4) node at (1.5+.2,+.2+.2) {$3$} ;
\draw [blue][line width=0.45mm,-latex] (0.75,0.15) -- (1.5,0.15);%FRWG,3
\draw [blue][line width=0.45mm,-latex] (0.75,-0.15) -- (1.5,-0.15);%FRWG,3

\draw (2.6,-1.7) rectangle (2.6+.4,-1.7+.4) node at (2.6+.2,-1.7+.2) {$4$} ;
\draw [blue][line width=0.45mm,-latex] (1.75,-1.65) -- (2.55,-1.65);%FRWG,4
\draw [blue][line width=0.45mm,-latex] (1.75,-1.95) -- (2.55,-1.95);%FRWG,4

\end{tikzpicture}

==> TikzFigure/identical_meshes.tex <==
\begin{tikzpicture}[scale=1]

\draw[black] node at (1.0,2.15) {\scriptsize{$\mathcal S_{\text{eq}}^{(1)}$}};

\draw[black,thick] (0,0) rectangle (1.8,1.8);
%red RWG
\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5/2);
\draw[red] (0.3+0.15,0.5/2) -- (0.3,0.5);

\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5+0.25);
\draw[red] (0.3+0.15,0.5+0.25) -- (0.3,0.5);
\draw[red] node at (0.3+0.6,0.5) {\scriptsize{$1,a$}};

%blue RWG
\draw[blue] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.0,1.5);

\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[blue] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] node at (1.0+0.3,1.5-0.25) {\scriptsize{$2,b$}};

\begin{scope}[shift={(+3.0,0.0)}]
\draw[black] node at (1.0,2.15) {\scriptsize{$\mathcal S_{\text{eq}}^{(2)}$}};
\draw[black,thick] (0,0) rectangle (1.8,1.8);
%red RWG
\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5/2);
\draw[red] (0.3+0.15,0.5/2) -- (0.3,0.5);

\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5+0.25);
\draw[red] (0.3+0.15,0.5+0.25) -- (0.3,0.5);
\draw[red] node at (0.3+0.6,0.5) {\scriptsize{$3,a$}};

%blue RWG
\draw[blue] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.0,1.5);

\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[blue] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] node at (1.0+0.3,1.5-0.25) {\scriptsize{$4,b$}};
\end{scope}

\begin{scope}[shift={(+3.0*2,0.0)}]
\draw[black] node at (1.0,2.15) {\scriptsize{$\mathcal S_{\text{eq}}^{(3)}$}};
\draw[black,thick] (0,0) rectangle (1.8,1.8);
%red RWG
\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5/2);
\draw[red] (0.3+0.15,0.5/2) -- (0.3,0.5);

\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5+0.25);
\draw[red] (0.3+0.15,0.5+0.25) -- (0.3,0.5);
\draw[red] node at (0.3+0.6,0.5) {\scriptsize{$5,a$}};

%blue RWG
\draw[blue] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.0,1.5);

\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[blue] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] node at (1.0+0.3,1.5-0.25) {\scriptsize{$6,b$}};
\end{scope}


\end{tikzpicture}

==> TikzFigure/identical_meshes1.tex <==
\begin{tikzpicture}[scale=1]

\draw[black] node at (1.0,2.15) {\scriptsize{$\mathcal S_{\text{eq}}^{(1)}$}};
\draw[black,thick] (0,0) rectangle (1.8,1.8);
%red RWG
\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5/2);
\draw[red] (0.3+0.15,0.5/2) -- (0.3,0.5);

\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5+0.25);
\draw[red] (0.3+0.15,0.5+0.25) -- (0.3,0.5);
\draw[red] node at (0.3+0.6,0.5) {\scriptsize{$1,a$}};

%blue RWG
\draw[blue] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.0,1.5);

\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[blue] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] node at (1.0+0.3,1.5-0.28) {\scriptsize{$2,b$}};

%cyan right
\begin{scope}[shift={(0.53,-0.65)}]
\draw[cyan] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[cyan] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[cyan] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[cyan] node at (1.55,1.8) {\scriptsize{$3,c$}};
\draw [line width=0.9mm,dashed] (0.7,1.5) -- (1.3,1.5);
\end{scope}

%cyan left
\begin{scope}[shift={(-1.33,-0.65)}]
\draw[cyan] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[cyan] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[cyan] (1.0+0.3,1.5-0.15) -- (1.0,1.5);
\draw[cyan] node at (1.6,1.75) {\scriptsize{$4,d$}};
\draw [line width=0.9mm,dashed] (1.35,1.5) -- (1.35+0.6,1.5);
\end{scope}

\begin{scope}[shift={(+2.8,0.0)}]
\draw[black] node at (1.0,2.15) {\scriptsize{$\mathcal S_{\text{eq}}^{(2)}$}};
\draw[black,thick] (0,0) rectangle (1.8,1.8);
%red RWG
\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5/2);
\draw[red] (0.3+0.15,0.5/2) -- (0.3,0.5);

\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5+0.25);
\draw[red] (0.3+0.15,0.5+0.25) -- (0.3,0.5);
\draw[red] node at (0.3+0.6,0.5) {\scriptsize{$5,a$}};

%blue RWG
\draw[blue] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.0,1.5);

\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[blue] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] node at (1.0+0.3,1.5-0.28) {\scriptsize{$6,b$}};

%cyan right
\begin{scope}[shift={(0.53,-0.65)}]
\draw[cyan] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[cyan] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[cyan] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[cyan] node at (1.55,1.8) {\scriptsize{$7,c$}};
\draw [line width=0.9mm,dashed] (0.7,1.5) -- (1.3,1.5);
\end{scope}

%cyan left
\begin{scope}[shift={(-1.33,-0.65)}]
\draw[cyan] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[cyan] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[cyan] (1.0+0.3,1.5-0.15) -- (1.0,1.5);
\draw[cyan] node at (1.6,1.75) {\scriptsize{$8,d$}};
\draw [line width=0.9mm,dashed] (1.35,1.5) -- (1.35+0.6,1.5);
\end{scope}

\end{scope}

\begin{scope}[shift={(+2.8*2,0.0)}]
\draw[black] node at (1.0,2.15) {\scriptsize{$\mathcal S_{\text{eq}}^{(3)}$}};
\draw[black,thick] (0,0) rectangle (1.8,1.8);
%red RWG
\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5/2);
\draw[red] (0.3+0.15,0.5/2) -- (0.3,0.5);

\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5+0.25);
\draw[red] (0.3+0.15,0.5+0.25) -- (0.3,0.5);
\draw[red] node at (0.3+0.6,0.5) {\scriptsize{$9,a$}};

%blue RWG
\draw[blue] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.0,1.5);

\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[blue] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] node at (1.0+0.3,1.5-0.28) {\scriptsize{$10,b$}};

%cyan right
\begin{scope}[shift={(0.53,-0.65)}]
\draw[cyan] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[cyan] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[cyan] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[cyan] node at (1.6,1.8) {\scriptsize{$11,c$}};
\draw [line width=0.9mm,dashed] (0.7,1.5) -- (1.3,1.5);
\end{scope}

%cyan left
\begin{scope}[shift={(-1.33,-0.65)}]
\draw[cyan] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[cyan] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[cyan] (1.0+0.3,1.5-0.15) -- (1.0,1.5);
\draw[cyan] node at (1.65,1.75) {\scriptsize{$12,d$}};
\draw [line width=0.9mm,dashed] (1.35,1.5) -- (1.35+0.6,1.5);
\end{scope}

\end{scope}


\end{tikzpicture}

==> TikzFigure/identical_meshes2.tex <==
\begin{tikzpicture}[scale=1]

\draw[black] node at (1.0,2.15) {\scriptsize{$\mathcal S_{\text{eq}}^{(1)}$}};
\draw[black,thick] (0,0) rectangle (1.8,1.8);
%red RWG
\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5/2);
\draw[red] (0.3+0.15,0.5/2) -- (0.3,0.5);

\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5+0.25);
\draw[red] (0.3+0.15,0.5+0.25) -- (0.3,0.5);
\draw[red] node at (0.3+0.6,0.5) {\scriptsize{$1,a$}};

%blue RWG
\draw[blue] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.0,1.5);

\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[blue] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] node at (1.0+0.3,1.5-0.25) {\scriptsize{$2,b$}};

%cyan right
\begin{scope}[shift={(0.53,-0.65)}]
\draw[cyan] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[cyan] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[cyan] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[cyan] node at (1.55,1.8) {\scriptsize{$3,c$}};
\draw [line width=0.9mm,dashed] (0.7,1.5) -- (1.3,1.5);
\end{scope}

%cyan left
\iffalse
\begin{scope}[shift={(-1.33,-0.65)}]
\draw[cyan] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[cyan] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[cyan] (1.0+0.3,1.5-0.15) -- (1.0,1.5);
\draw[cyan] node at (1.6,1.75) {\scriptsize{$4,d$}};
\draw [line width=0.9mm,dashed] (1.35,1.5) -- (1.35+0.6,1.5);
\end{scope}
\fi

\begin{scope}[shift={(+2.8,0.0)}]
\draw[black] node at (1.0,2.15) {\scriptsize{$\mathcal S_{\text{eq}}^{(2)}$}};
\draw[black,thick] (0,0) rectangle (1.8,1.8);
%red RWG
\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5/2);
\draw[red] (0.3+0.15,0.5/2) -- (0.3,0.5);

\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5+0.25);
\draw[red] (0.3+0.15,0.5+0.25) -- (0.3,0.5);
\draw[red] node at (0.3+0.6,0.5) {\scriptsize{$4,a$}};

%blue RWG
\draw[blue] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.0,1.5);

\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[blue] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] node at (1.0+0.3,1.5-0.25) {\scriptsize{$5,b$}};

%cyan right
\begin{scope}[shift={(0.53,-0.65)}]
\draw[cyan] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[cyan] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[cyan] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[cyan] node at (1.55,1.8) {\scriptsize{$6,c$}};
\draw [line width=0.9mm,dashed] (0.7,1.5) -- (1.3,1.5);
\end{scope}

%cyan left
\begin{scope}[shift={(-1.33,-0.65)}]
\draw[cyan] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[cyan] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[cyan] (1.0+0.3,1.5-0.15) -- (1.0,1.5);
\draw[cyan] node at (1.6,1.75) {\scriptsize{$7,d$}};
\draw [line width=0.9mm,dashed] (1.35,1.5) -- (1.35+0.6,1.5);
\end{scope}

\end{scope}

\begin{scope}[shift={(+2.8*2,0.0)}]
\draw[black] node at (1.0,2.15) {\scriptsize{$\mathcal S_{\text{eq}}^{(3)}$}};
\draw[black,thick] (0,0) rectangle (1.8,1.8);
%red RWG
\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5/2);
\draw[red] (0.3+0.15,0.5/2) -- (0.3,0.5);

\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5+0.25);
\draw[red] (0.3+0.15,0.5+0.25) -- (0.3,0.5);
\draw[red] node at (0.3+0.6,0.5) {\scriptsize{$8,a$}};

%blue RWG
\draw[blue] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.0,1.5);

\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[blue] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] node at (1.0+0.3,1.5-0.25) {\scriptsize{$9,b$}};

\iffalse
%cyan right
\begin{scope}[shift={(0.53,-0.65)}]
\draw[cyan] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[cyan] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[cyan] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[cyan] node at (1.6,1.8) {\scriptsize{$11,c$}};
\draw [line width=0.9mm,dashed] (0.7,1.5) -- (1.3,1.5);
\end{scope}
\fi

%cyan left
\begin{scope}[shift={(-1.33,-0.65)}]
\draw[cyan] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[cyan] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[cyan] (1.0+0.3,1.5-0.15) -- (1.0,1.5);
\draw[cyan] node at (1.65,1.75) {\scriptsize{$11,d$}};
\draw [line width=0.9mm,dashed] (1.35,1.5) -- (1.35+0.6,1.5);
\end{scope}

\end{scope}


\end{tikzpicture}

==> TikzFigure/identical_meshes3.tex <==
\begin{tikzpicture}[scale=1]

\draw[black] node at (1.0,2.15) {\scriptsize{$\mathcal S_{\text{eq}}^{(1)}$}};
\draw[black,thick] (0,0) rectangle (1.8,1.8);
%red RWG
\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5/2);
\draw[red] (0.3+0.15,0.5/2) -- (0.3,0.5);

\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5+0.25);
\draw[red] (0.3+0.15,0.5+0.25) -- (0.3,0.5);
\draw[red] node at (0.3+0.6,0.5) {\scriptsize{$1,a$}};

%blue RWG
\draw[blue] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.0,1.5);

\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[blue] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] node at (1.0+0.3,1.5-0.25) {\scriptsize{$2,b$}};

%cyan right
\begin{scope}[shift={(0.53,-0.65)}]
\draw[cyan] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[cyan] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[cyan] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[cyan] node at (1.55,1.8) {\scriptsize{$3,c$}};
\draw [line width=0.9mm,dashed] (0.7,1.5) -- (1.3,1.5);
\end{scope}

\begin{scope}[shift={(+3.0,0.0)}]\\
\draw[black] node at (1.0,2.15) {\scriptsize{$\mathcal S_{\text{eq}}^{(2)}$}};
\draw[black,thick] (0,0) rectangle (1.8,1.8);
%red RWG
\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5/2);
\draw[red] (0.3+0.15,0.5/2) -- (0.3,0.5);

\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5+0.25);
\draw[red] (0.3+0.15,0.5+0.25) -- (0.3,0.5);
\draw[red] node at (0.3+0.6,0.5) {\scriptsize{$4,a$}};

%blue RWG
\draw[blue] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.0,1.5);

\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[blue] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] node at (1.0+0.3,1.5-0.25) {\scriptsize{$5,b$}};

%cyan
\begin{scope}[shift={(-1.33,-0.65)}]
\draw[cyan] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[cyan] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[cyan] (1.0+0.3,1.5-0.15) -- (1.0,1.5);
\draw[cyan] node at (1.6,1.75) {\scriptsize{$6,d$}};
\draw [line width=0.9mm,dashed] (1.35,1.5) -- (1.35+0.6,1.5);
\end{scope}

\end{scope}

\begin{scope}[shift={(+3.0*2,0.0)}]
\draw[black] node at (1.0,2.15) {\scriptsize{$\mathcal S_{\text{eq}}^{(3)}$}};
\draw[black,thick] (0,0) rectangle (1.8,1.8);
%red RWG
\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5/2);
\draw[red] (0.3+0.15,0.5/2) -- (0.3,0.5);

\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5+0.25);
\draw[red] (0.3+0.15,0.5+0.25) -- (0.3,0.5);
\draw[red] node at (0.3+0.6,0.5) {\scriptsize{$7,a$}};

%blue RWG
\draw[blue] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.0,1.5);

\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[blue] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] node at (1.0+0.3,1.5-0.25) {\scriptsize{$8,b$}};
\end{scope}


\end{tikzpicture}

==> TikzFigure/identical_meshes4.tex <==
\begin{tikzpicture}[scale=1]

\draw[black] node at (1.0,2.15) {\scriptsize{$\mathcal S_{\text{eq}}^{(1)}$}};
\draw[black,thick] (0,0) rectangle (1.8,1.8);
%red RWG
\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5/2);
\draw[red] (0.3+0.15,0.5/2) -- (0.3,0.5);

\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5+0.25);
\draw[red] (0.3+0.15,0.5+0.25) -- (0.3,0.5);
\draw[red] node at (0.3+0.6,0.5) {\scriptsize{$1,a$}};

%blue RWG
\draw[blue] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.0,1.5);

\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[blue] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] node at (1.0+0.3,1.5-0.28) {\scriptsize{$2,b$}};

%cyan right
\begin{scope}[shift={(0.53,-0.65)}]
\draw[cyan] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[cyan] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[cyan] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[cyan] node at (1.55,1.8) {\scriptsize{$3,c$}};
\draw [line width=0.9mm,dashed] (0.7,1.5) -- (1.3,1.5);
\end{scope}

%cyan left
\begin{scope}[shift={(-1.33,-0.65+0.45)}]
\draw[cyan] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[cyan] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[cyan] (1.0+0.3,1.5-0.15) -- (1.0,1.5);
\draw[cyan] node at (1.6,1.75) {\scriptsize{$4,d$}};
\draw [line width=0.9mm,dashed] (1.35,1.5) -- (1.35+0.6,1.5);
\end{scope}

\begin{scope}[shift={(+2.8,0.0)}]
\draw[black] node at (1.0,2.15) {\scriptsize{$\mathcal S_{\text{eq}}^{(2)}$}};
\draw[black,thick] (0,0) rectangle (1.8,1.8);
%red RWG
\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5/2);
\draw[red] (0.3+0.15,0.5/2) -- (0.3,0.5);

\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5+0.25);
\draw[red] (0.3+0.15,0.5+0.25) -- (0.3,0.5);
\draw[red] node at (0.3+0.6,0.5) {\scriptsize{$5,a$}};

%blue RWG
\draw[blue] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.0,1.5);

\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[blue] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] node at (1.0+0.3-.4,1.5-0.28+.4) {\scriptsize{$6,b$}};

%cyan right
\begin{scope}[shift={(0.53,-0.65+0.2)}]
\draw[cyan] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[cyan] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[cyan] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[cyan] node at (1.55,1.8) {\scriptsize{$7,c$}};
\draw [line width=0.9mm,dashed] (0.7,1.5) -- (1.3,1.5);
\end{scope}

%cyan left
\begin{scope}[shift={(-1.33,-0.65)}]
\draw[cyan] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[cyan] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[cyan] (1.0+0.3,1.5-0.15) -- (1.0,1.5);
\draw[cyan] node at (1.6,1.75) {\scriptsize{$8,d$}};
\draw [line width=0.9mm,dashed] (1.35,1.5) -- (1.35+0.6,1.5);
\end{scope}

\end{scope}

\begin{scope}[shift={(+2.8*2,0.0)}]
\draw[black] node at (1.0,2.15) {\scriptsize{$\mathcal S_{\text{eq}}^{(3)}$}};
\draw[black,thick] (0,0) rectangle (1.8,1.8);
%red RWG
\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5/2);
\draw[red] (0.3+0.15,0.5/2) -- (0.3,0.5);

\draw[red] (0.3,0.5) -- (0.3+0.3,0.5);
\draw[red] (0.3+0.3,0.5) -- (0.3+0.15,0.5+0.25);
\draw[red] (0.3+0.15,0.5+0.25) -- (0.3,0.5);
\draw[red] node at (0.3+0.6,0.5) {\scriptsize{$9,a$}};

%blue RWG
\draw[blue] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.0,1.5);

\draw[blue] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[blue] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[blue] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[blue] node at (1.0+0.3,1.5-0.28) {\scriptsize{$10,b$}};

%cyan right
\begin{scope}[shift={(0.53,-0.65)}]
\draw[cyan] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[cyan] (1.0+0.3,1.5-0.15) -- (1.6,1.5);
\draw[cyan] (1.6,1.5) -- (1.0+0.3,1.5+0.15);
\draw[cyan] node at (1.6,1.8) {\scriptsize{$11,c$}};
\draw [line width=0.9mm,dashed] (0.7,1.5) -- (1.3,1.5);
\end{scope}

%cyan left
\begin{scope}[shift={(-1.33,-0.65+0.2)}]
\draw[cyan] (1.0,1.5) -- (1.0+0.3,1.5+0.15);
\draw[cyan] (1.0+0.3,1.5+0.15) -- (1.0+0.3,1.5-0.15);
\draw[cyan] (1.0+0.3,1.5-0.15) -- (1.0,1.5);
\draw[cyan] node at (1.65,1.75) {\scriptsize{$12,d$}};
\draw [line width=0.9mm,dashed] (1.35,1.5) -- (1.35+0.6,1.5);
\end{scope}

\end{scope}


\end{tikzpicture}

==> TikzFigure/samplecell_equivalent_dipole.tex <==
\begin{tikzpicture}[xscale= 0.25, yscale =0.4]
\pgfmathsetmacro{\h}{0.7}

% EQUIVALENT BOX START

%red region left
%bottom 
\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0,-3.0);
\coordinate (p2) at (3.0,-3.0);
\coordinate (p3) at (3.0, 3.0);
\coordinate (p4) at (-3.0,3.0);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%front
\draw[fill=red!40!white, opacity = 0.4] (p1) --++ (0,3*\h) --++ (6.0,0) -- (p2) -- (p1);

%top
\begin{scope}[shift = {($(0,1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0,-3.0);
\coordinate (p2) at (3.0,-3.0);
\coordinate (p3) at (3.0, 3.0);
\coordinate (p4) at (-3.0,3.0);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%right side
\draw[fill=red!40!white, opacity = 0.4] (p2) -- (p3) -- ($(p3) + (0,-3*\h)$) -- ($(p2) + (0,-3*\h)$) -- (p2);

%left side
\draw[fill=red!10!white, opacity = 0.4] (p1) -- (p4) -- ($(p4) + (0,-3*\h)$) -- ($(p1) + (0,-3*\h)$) -- (p1);

%yellow region left
\begin{scope}[shift={(0.0,-3*\h)}]
%bottom 
\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0,-3.0);
\coordinate (p2) at (3.0,-3.0);
\coordinate (p3) at (3.0, 3.0);
\coordinate (p4) at (-3.0,3.0);
\draw[fill=yellow!50!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%front
\draw[fill=yellow!50!white, opacity = 0.4] (p1) --++ (0,3*\h) --++ (6.0,0) -- (p2) -- (p1);

%top
\begin{scope}[shift = {($(0,1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0,-3.0);
\coordinate (p2) at (3.0,-3.0);
\coordinate (p3) at (3.0, 3.0);
\coordinate (p4) at (-3.0,3.0);
\draw[fill=yellow!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%right side
\draw[fill=yellow!50!white, opacity = 0.4] (p2) -- (p3) -- ($(p3) + (0,-3*\h)$) -- ($(p2) + (0,-3*\h)$) -- (p2);

%left side
\draw[fill=yellow!10!white, opacity = 0.4] (p1) -- (p4) -- ($(p4) + (0,-3*\h)$) -- ($(p1) + (0,-3*\h)$) -- (p1);

\end{scope}

%red region right
\begin{scope}[shift={(6.0,0.0)}]
%bottom 
\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0,-3.0);
\coordinate (p2) at (3.0,-3.0);
\coordinate (p3) at (3.0, 3.0);
\coordinate (p4) at (-3.0,3.0);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%front
\draw[fill=red!40!white, opacity = 0.4] (p1) --++ (0,3*\h) --++ (6.0,0) -- (p2) -- (p1);

%top
\begin{scope}[shift = {($(0,1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0,-3.0);
\coordinate (p2) at (3.0,-3.0);
\coordinate (p3) at (3.0, 3.0);
\coordinate (p4) at (-3.0,3.0);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%right side
\draw[fill=red!40!white, opacity = 0.4] (p2) -- (p3) -- ($(p3) + (0,-3*\h)$) -- ($(p2) + (0,-3*\h)$) -- (p2);

%left side
\draw[fill=red!10!white, opacity = 0.4] (p1) -- (p4) -- ($(p4) + (0,-3*\h)$) -- ($(p1) + (0,-3*\h)$) -- (p1);

%yellow region right
\begin{scope}[shift={(0.0,-3*\h)}]
%bottom 
\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0,-3.0);
\coordinate (p2) at (3.0,-3.0);
\coordinate (p3) at (3.0, 3.0);
\coordinate (p4) at (-3.0,3.0);
\draw[fill=yellow!50!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%front
\draw[fill=yellow!50!white, opacity = 0.4] (p1) --++ (0,3*\h) --++ (6.0,0) -- (p2) -- (p1);

%top
\begin{scope}[shift = {($(0,1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0,-3.0);
\coordinate (p2) at (3.0,-3.0);
\coordinate (p3) at (3.0, 3.0);
\coordinate (p4) at (-3.0,3.0);
\draw[fill=yellow!50!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%right side
\draw[fill=yellow!50!white, opacity = 0.4] (p2) -- (p3) -- ($(p3) + (0,-3*\h)$) -- ($(p2) + (0,-3*\h)$) -- (p2);

%left side
\draw[fill=yellow!10!white, opacity = 0.4] (p1) -- (p4) -- ($(p4) + (0,-3*\h)$) -- ($(p1) + (0,-3*\h)$) -- (p1);

%dipole
\begin{scope}[shift = {($(-6.0,1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-1.0,-1.0);
\coordinate (p2) at (2*3.5,-1.0);
\coordinate (p3) at (2*3.5, 1.0);
\coordinate (p4) at (-1.0,1.0);
\draw[fill=black!70!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

\end{scope}

\end{scope}

\draw node at (1.0,2.6) {\scriptsize Unit cell $(1)$};
\draw node at (7.0,2.6) {\scriptsize Unit cell $(2)$};
%\draw node at (1.0,2.6) {\scriptsize $\mathcal S_{\text{eq}}^{(1)}$};
%\draw node at (7.0,2.6) {\scriptsize $\mathcal S_{\text{eq}}^{(2)}$};

\end{tikzpicture}
%\end{document}

==> TikzFigure/samplecell_equivalent_dipole2.tex <==
\begin{tikzpicture}[xscale= 0.25, yscale =0.4]
\pgfmathsetmacro{\h}{2*0.7}

\pgfmathsetmacro{\UnitcellWidth}{3.75}
\pgfmathsetmacro{\UnitcellLength}{3.75}
\pgfmathsetmacro{\UnitcellHeight}{3.75}
\pgfmathsetmacro{\numarrow}{3}
\pgfmathsetmacro{\numarrowa}{4}

% EQUIVALENT BOX START

%box left
%bottom 
\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0,-3.0);
\coordinate (p2) at (3.0,-3.0);
\coordinate (p3) at (3.0, 3.0);
\coordinate (p4) at (-3.0,3.0);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%front
\draw[fill=red!40!white, opacity = 0.4] (p1) --++ (0,3*\h) --++ (6.0,0) -- (p2) -- (p1);

%top
\begin{scope}[shift = {($(0,1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0,-3.0);
\coordinate (p2) at (3.0,-3.0);
\coordinate (p3) at (3.0, 3.0);
\coordinate (p4) at (-3.0,3.0);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);

\end{scope}

%right side
\draw[fill=red!40!white, opacity = 0.4] (p2) -- (p3) -- ($(p3) + (0,-3*\h)$) -- ($(p2) + (0,-3*\h)$) -- (p2);

%left side
\draw[fill=red!10!white, opacity = 0.4] (p1) -- (p4) -- ($(p4) + (0,-3*\h)$) -- ($(p1) + (0,-3*\h)$) -- (p1);

%front arrow
\begin{scope}[shift={(-1.5,-1.0)}]
%blue
\foreach \x in {0,...,\numarrow}
{
\foreach \y in {0,...,\numarrow}
{
	\coordinate (t1) at (-\UnitcellWidth*0.4 + \x*1.1*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*0.7*\UnitcellLength/\numarrow);
	\coordinate (t2) at (-\UnitcellWidth*0.4 + \x*1.1*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*0.7*\UnitcellLength/\numarrow + 0.18*\UnitcellLength);
\draw [blue, ->, thick] (t1) -- (t2);
}
}
%red
\begin{scope}[shift={(0.55,0.0)}]
\foreach \x in {0,...,\numarrow}
{
\foreach \y in {0,...,\numarrow}
{
	\coordinate (t1) at (-\UnitcellWidth*0.4 + \x*1.1*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*0.7*\UnitcellLength/\numarrow);
	\coordinate (t2) at (-\UnitcellWidth*0.4 + \x*1.1*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*0.7*\UnitcellLength/\numarrow + 0.18*\UnitcellLength);
\draw [red, ->, thick] (t1) -- (t2);
}
}
\end{scope}

\end{scope}
%end front arrow

%top arrow
\begin{scope}[shift = {($(-1.3,0.8*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
%blue
\begin{scope}[shift={(-0.4,2.2)}]
\foreach \x in {0,...,\numarrow}
{
\foreach \y in {0,...,\numarrow}
{
	\coordinate (t1) at (-\UnitcellWidth*0.4 + \x*1.1*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*1.1*\UnitcellLength/\numarrow);
	\coordinate (t2) at (-\UnitcellWidth*0.4 + \x*1.1*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*1.1*\UnitcellLength/\numarrow + 0.28*\UnitcellLength);
\draw [blue, ->, thick] (t1) -- (t2);
}
}
\end{scope}

%red
\begin{scope}[shift={(0.2,2.2)}]
\foreach \x in {0,...,\numarrow}
{
\foreach \y in {0,...,\numarrow}
{
	\coordinate (t1) at (-\UnitcellWidth*0.4 + \x*1.1*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*1.1*\UnitcellLength/\numarrow);
	\coordinate (t2) at (-\UnitcellWidth*0.4 + \x*1.1*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*1.1*\UnitcellLength/\numarrow + 0.28*\UnitcellLength);
\draw [red, ->, thick] (t1) -- (t2);
}
}
\end{scope}

\end{scope}
%end top arrow

%box right
\begin{scope}[shift={(6.0,0.0)}]
%bottom 
\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0,-3.0);
\coordinate (p2) at (3.0,-3.0);
\coordinate (p3) at (3.0, 3.0);
\coordinate (p4) at (-3.0,3.0);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%front
\draw[fill=red!40!white, opacity = 0.4] (p1) --++ (0,3*\h) --++ (6.0,0) -- (p2) -- (p1);

%top
\begin{scope}[shift = {($(0,1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0,-3.0);
\coordinate (p2) at (3.0,-3.0);
\coordinate (p3) at (3.0, 3.0);
\coordinate (p4) at (-3.0,3.0);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%right side
\draw[fill=red!40!white, opacity = 0.4] (p2) -- (p3) -- ($(p3) + (0,-3*\h)$) -- ($(p2) + (0,-3*\h)$) -- (p2);

%left side
\draw[fill=red!10!white, opacity = 0.4] (p1) -- (p4) -- ($(p4) + (0,-3*\h)$) -- ($(p1) + (0,-3*\h)$) -- (p1);

%front arrow
\begin{scope}[shift={(-1.5,-1.0)}]
%blue
\foreach \x in {0,...,\numarrow}
{
\foreach \y in {0,...,\numarrow}
{
	\coordinate (t1) at (-\UnitcellWidth*0.4 + \x*1.1*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*0.7*\UnitcellLength/\numarrow);
	\coordinate (t2) at (-\UnitcellWidth*0.4 + \x*1.1*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*0.7*\UnitcellLength/\numarrow + 0.18*\UnitcellLength);
\draw [blue, ->, thick] (t1) -- (t2);
}
}

%red
\begin{scope}[shift={(0.55,0.0)}]
\foreach \x in {0,...,\numarrow}
{
\foreach \y in {0,...,\numarrow}
{
	\coordinate (t1) at (-\UnitcellWidth*0.4 + \x*1.1*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*0.7*\UnitcellLength/\numarrow);
	\coordinate (t2) at (-\UnitcellWidth*0.4 + \x*1.1*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*0.7*\UnitcellLength/\numarrow + 0.18*\UnitcellLength);
\draw [red, ->, thick] (t1) -- (t2);
}
}
\end{scope}

\end{scope}
%end front arrow

%top arrow
\begin{scope}[shift = {($(-1.3,0.8*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
%blue
\begin{scope}[shift={(-0.4,2.2)}]
\foreach \x in {0,...,\numarrow}
{
\foreach \y in {0,...,\numarrow}
{
	\coordinate (t1) at (-\UnitcellWidth*0.4 + \x*1.1*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*1.1*\UnitcellLength/\numarrow);
	\coordinate (t2) at (-\UnitcellWidth*0.4 + \x*1.1*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*1.1*\UnitcellLength/\numarrow + 0.28*\UnitcellLength);
\draw [blue, ->, thick] (t1) -- (t2);
}
}
\end{scope}

%red
\begin{scope}[shift={(0.2,2.2)}]
\foreach \x in {0,...,\numarrow}
{
\foreach \y in {0,...,\numarrow}
{
	\coordinate (t1) at (-\UnitcellWidth*0.4 + \x*1.1*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*1.1*\UnitcellLength/\numarrow);
	\coordinate (t2) at (-\UnitcellWidth*0.4 + \x*1.1*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*1.1*\UnitcellLength/\numarrow + 0.28*\UnitcellLength);
\draw [red, ->, thick] (t1) -- (t2);
}
}
\end{scope}

\end{scope}
%end top arrow

%side arrow
%blue
\begin{scope}[shift={(4.4,-0.4)}]
\foreach \x in {0,...,0}
{
\foreach \y in {0,...,\numarrow}
{
	\coordinate (t1) at (-\UnitcellWidth*0.4 + \x*0.8*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*0.7*\UnitcellLength/\numarrow);
	\coordinate (t2) at (-\UnitcellWidth*0.4 + \x*0.8*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*0.7*\UnitcellLength/\numarrow + 0.18*\UnitcellLength);
\draw [blue, ->, thick] (t1) -- (t2);
}
}
\end{scope}

%red
\begin{scope}[shift={(4.85,-0.1)}]
\foreach \x in {0,...,0}
{
\foreach \y in {0,...,\numarrow}
{
	\coordinate (t1) at (-\UnitcellWidth*0.4 + \x*0.8*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*0.7*\UnitcellLength/\numarrow);
	\coordinate (t2) at (-\UnitcellWidth*0.4 + \x*0.8*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*0.7*\UnitcellLength/\numarrow + 0.18*\UnitcellLength);
\draw [red, ->, thick] (t1) -- (t2);
}
}
\end{scope}


\end{scope}

\draw node at (1.0,3.6) {\scriptsize $\mathcal S_{\text{eq}}^{(1)}$};
\draw node at (7.0,3.6) {\scriptsize $\mathcal S_{\text{eq}}^{(2)}$};

\end{tikzpicture}
%\end{document}

==> TikzFigure/samplecell_equivalent_previousWork.tex <==
%\documentclass[preview]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\begin{document}
\begin{tikzpicture}[xscale= 0.25, yscale =0.4]
\pgfmathsetmacro{\UnitcellWidth}{3.75}
\pgfmathsetmacro{\UnitcellLength}{3.75}
\pgfmathsetmacro{\UnitcellHeight}{3.75}
\pgfmathsetmacro{\ldyl}{3.0}
\pgfmathsetmacro{\ldxl}{3.0}
\pgfmathsetmacro{\tgdcx}{1.6}
\pgfmathsetmacro{\tgdcy}{1.6}
\pgfmathsetmacro{\lcxl}{\ldyl-\tgdcx}
\pgfmathsetmacro{\lcyl}{\ldxl-\tgdcy}
\pgfmathsetmacro{\wdxl}{0.5}
\pgfmathsetmacro{\wdyl}{\wdxl}
\pgfmathsetmacro{\wcxl}{0.3}
\pgfmathsetmacro{\wcyl}{\wcxl}
\pgfmathsetmacro{\h}{0.76}
\pgfmathsetmacro{\hTwo}{-0.76}

\pgfmathsetmacro{\tgdcx}{1.6}
\pgfmathsetmacro{\tgdcy}{1.6}
\pgfmathsetmacro{\lcxl}{\ldyl-\tgdcx}
\pgfmathsetmacro{\lcyl}{\ldxl-\tgdcy}
\pgfmathsetmacro{\wdxl}{0.5}
\pgfmathsetmacro{\wdyl}{\wdxl}
\pgfmathsetmacro{\wcxl}{0.3}
\pgfmathsetmacro{\wcyl}{\wcxl}
\pgfmathsetmacro{\h}{0.76}
\pgfmathsetmacro{\hTwo}{-0.76}
% For meander reflectarray cell
\pgfmathsetmacro{\InnerLoopWin}{2.0}
\pgfmathsetmacro{\InnerLoopWout}{2.5}
\pgfmathsetmacro{\mh}{0.7}
\pgfmathsetmacro{\ml}{0.45}
\pgfmathsetmacro{\mw}{0.17}
\pgfmathsetmacro{\numgroove}{5}
\pgfmathsetmacro{\UnitcellWidth}{6.0}
\pgfmathsetmacro{\UnitcellLength}{6.0}
\pgfmathsetmacro{\UnitcellHeight}{8.0}
\pgfmathsetmacro{\epsthres}{0.0001}
\pgfmathsetmacro{\h}{1.75}
\pgfmathsetmacro{\xslantval}{1}
\pgfmathsetmacro{\xscaleval}{1}
\pgfmathsetmacro{\yscaleval}{0.3}
%\draw[fill=blue!10!white, opacity=0.1] (p1) -- (p2) --++(0,\h) --++(-\UnitcellWidth,0) -- (p1);




\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.50, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.50,\UnitcellLength*0.5);
%\draw[fill=red!40!white,opacity=0.4, pattern color=blue,pattern=dots] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}
\draw[fill=blue!20!white, opacity = 0.4] (p4) -- (p3) -- ($(p3) + (0,3*\h)$) -- ($(p4) + (0,3*\h)$) -- (p4);
\draw[fill=blue!20!white, opacity = 0.2] (p4) -- (p1) -- ($(p1) + (0,3*\h)$) -- ($(p4) + (0,3*\h)$) -- (p4);



%\draw[fill=blue!40!white, opacity=0.1] (p2) -- (p3) --++(0,-\h) -- ($(p2) + (0,-\h)$) -- (p2);

\begin{scope}[shift = {($(0,-1*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
\draw[fill=blue!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%\draw[fill=blue!40!white, opacity=0.1] (p1) -- (p2) --++(0,-\h) --++(-\UnitcellWidth,0) -- (p1);

\begin{scope}[shift = {($(0,-\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]

\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);

%%%%%%%%%%%%%MEANDER OUTER STARTS%%%%%%%%%
% Outer loop...
% Top side:
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (ct1\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)} , {2.5*(\ml+2*\mw)+\mw + 0});
  \coordinate (ct2\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});
  \coordinate (ct3\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)} , {2.5*(\ml+2*\mw) +\mh});
  \coordinate (ct4\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)} , {2.5*(\ml+2*\mw) +\mh});
  \coordinate (ct5\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});
  \coordinate (ct6\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});

%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}


\coordinate (ccornertr) at ({2.5*(\ml+2*\mw) + \mw}, {2.5*(\ml+2*\mw) + \mw});

% Outer loop
% right side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cr1\x) at  ({2.5*(\ml+2*\mw)+\mw + 0},     {(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)});
  \coordinate (cr2\x) at  ( {2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)});
  \coordinate (cr3\x) at  ({2.5*(\ml+2*\mw) +\mh}, {(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)} );
  \coordinate (cr4\x) at  ({2.5*(\ml+2*\mw) +\mh}, {(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)} );
  \coordinate (cr5\x) at  ({2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)} );
  \coordinate (cr6\x) at  ({2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)} );
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}
\coordinate (ccornerbr) at ({2.5*(\ml+2*\mw) + \mw}, {-2.5*(\ml+2*\mw) - \mw});




% Outer loop
% bottom side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cb1\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)-\mw + 0});
  \coordinate (cb2\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mw + 0});
  \coordinate (cb3\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mh});
  \coordinate (cb4\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mh});
  \coordinate (cb5\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mw});
  \coordinate (cb6\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)-\mw});
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}

\coordinate (ccornerbl) at ({-2.5*(\ml+2*\mw) - \mw}, {-2.5*(\ml+2*\mw) - \mw});

% Outer loop
% left side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cl1\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)});
    \coordinate (cl2\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)});
     \coordinate (cl3\x) at  ({-2.5*(\ml+2*\mw)-\mh + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)});
     \coordinate (cl4\x) at  ({-2.5*(\ml+2*\mw)-\mh + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)});
     \coordinate (cl5\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)});
     \coordinate (cl6\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)});
     
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}

\coordinate (ccornertl) at ({-2.5*(\ml+2*\mw) - \mw}, {2.5*(\ml+2*\mw) + \mw});


%%%%%%%%%%%%%MEANDER OUTER ENDS%%%%%%%%%








%%%%%%%%%%%%%MEANDER INNER STARTS%%%%%%%%%
% Outer loop...
% Top side:
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (inct1\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)} , {2.5*(\ml+2*\mw) + 0});
  \coordinate (inct2\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4)} , {2.5*(\ml+2*\mw) +0});
  \coordinate (inct3\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4)} , {2.5*(\ml+2*\mw) +\mh - \mw});
  \coordinate (inct4\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4)} , {2.5*(\ml+2*\mw) +\mh - \mw});
  \coordinate (inct5\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4)} , {2.5*(\ml+2*\mw) +0});
  \coordinate (inct6\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)} , {2.5*(\ml+2*\mw) +0});

%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}


\coordinate (inccornertr) at ({2.5*(\ml+2*\mw) }, {2.5*(\ml+2*\mw) });

% Outer loop
% right side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incr1\x) at  ({2.5*(\ml+2*\mw) + 0},     {(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)});
  \coordinate (incr2\x) at  ( {2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) + (\ml/4)});
  \coordinate (incr3\x) at  ({2.5*(\ml+2*\mw) +\mh - \mw}, {(3-\x)*(\ml+2*\mw) + (\ml/4)} );
  \coordinate (incr4\x) at  ({2.5*(\ml+2*\mw) +\mh - \mw}, {(3-\x)*(\ml+2*\mw) - (\ml/4)} );
  \coordinate (incr5\x) at  ({2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) - (\ml/4)} );
  \coordinate (incr6\x) at  ({2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)} );
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}
\coordinate (inccornerbr) at ({2.5*(\ml+2*\mw) }, {-2.5*(\ml+2*\mw) });




% Outer loop
% bottom side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incb1\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)- 0});
  \coordinate (incb2\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4)}, {-2.5*(\ml+2*\mw)- 0});
  \coordinate (incb3\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4)}, {-2.5*(\ml+2*\mw)-\mh + \mw});
  \coordinate (incb4\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4)}, {-2.5*(\ml+2*\mw)-\mh + \mw});
  \coordinate (incb5\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4)}, {-2.5*(\ml+2*\mw)});
  \coordinate (incb6\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)});
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}

\coordinate (inccornerbl) at ({-2.5*(\ml+2*\mw) }, {-2.5*(\ml+2*\mw) });

% Outer loop
% left side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incl1\x) at  ({-2.5*(\ml+2*\mw)+ 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)});
    \coordinate (incl2\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (incl3\x) at  ({-2.5*(\ml+2*\mw)-\mh+\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (incl4\x) at  ({-2.5*(\ml+2*\mw)-\mh + \mw+ 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (incl5\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (incl6\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)});
     
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}

\coordinate (inccornertl) at ({-2.5*(\ml+2*\mw)}, {2.5*(\ml+2*\mw)});


\draw[fill = brown!90]  (ct11) -- (ct21) -- (ct31) -- (ct41) -- (ct51) -- (ct61)--
(ct12) -- (ct22) -- (ct32) -- (ct42) -- (ct52) --(ct62)--
(ct13) -- (ct23) -- (ct33) --  (ct43) -- (ct53) --(ct63)--
(ct14) -- (ct24) -- (ct34)-- (ct44) -- (ct54) --(ct64)--
(ct15) -- (ct25) -- (ct35) -- (ct45) -- (ct55) -- (ct65)--
(ccornertr) --
(cr11) -- (cr21) -- (cr31) -- (cr41) -- (cr51) -- (cr61) --
(cr12) -- (cr22) -- (cr32) -- (cr42) -- (cr52) -- (cr62) --
(cr13) -- (cr23) -- (cr33) -- (cr43) -- (cr53) -- (cr63) --
(cr14) -- (cr24) -- (cr34) -- (cr44) -- (cr54) -- (cr64) --
(cr15) -- (cr25) -- (cr35) -- (cr45) -- (cr55) -- (cr65) --
(ccornerbr) --
(cb11) -- (cb21) -- (cb31)-- (cb41) -- (cb51) -- (cb61) --
(cb12) -- (cb22) --(cb32)-- (cb42) -- (cb52) -- (cb62) --
(cb13) -- (cb23) --(cb33)--(cb43) -- (cb53) -- (cb63) --
(cb14) -- (cb24) --(cb34)--(cb44) -- (cb54) -- (cb64) --
(cb15) -- (cb25) --(cb35)-- (cb45) -- (cb55) -- (cb65) --
(ccornerbl) --
(cl11) -- (cl21) -- (cl31) -- (cl41) -- (cl51) -- (cl61) --
(cl12) -- (cl22) -- (cl32) -- (cl42) -- (cl52) -- (cl62) --
(cl13) -- (cl23) -- (cl33) -- (cl43) -- (cl53) -- (cl63) --
(cl14) -- (cl24) -- (cl34) -- (cl44) -- (cl54) -- (cl64) --
(cl15) -- (cl25) -- (cl35) -- (cl45) -- (cl55) -- (cl65) --
(ccornertl) -- (ct11) -- 
(inct11) -- (inccornertl) --
(incl65) -- (incl55) -- (incl45) -- (incl35) -- (incl25) -- (incl15) --
(incl64) -- (incl54) -- (incl44) -- (incl34) -- (incl24) -- (incl14) --
(incl63) -- (incl53) -- (incl43) -- (incl33) -- (incl23) -- (incl13) --
(incl62) -- (incl52) -- (incl42) -- (incl32) -- (incl22) -- (incl12) --
(incl61) -- (incl51) -- (incl41) -- (incl31) -- (incl21) -- (incl11) --
(inccornerbl) --
(incb65) -- (incb55) --(incb45)-- (incb35) -- (incb25) -- (incb15) --
(incb64) -- (incb54) --(incb44)--(incb34) -- (incb24) -- (incb14) --
(incb63) -- (incb53) --(incb43)--(incb33) -- (incb23) -- (incb13) --
(incb62) -- (incb52) --(incb42)-- (incb32) -- (incb22) -- (incb12) --
(incb61) -- (incb51) -- (incb41)-- (incb31) -- (incb21) -- (incb11) --
(inccornerbr) --
(incr65) -- (incr55) -- (incr45) -- (incr35) -- (incr25) -- (incr15) --
(incr64) -- (incr54) -- (incr44) -- (incr34) -- (incr24) -- (incr14) --
(incr63) -- (incr53) -- (incr43) -- (incr33) -- (incr23) -- (incr13) --
(incr62) -- (incr52) -- (incr42) -- (incr32) -- (incr22) -- (incr12) --
(incr61) -- (incr51) -- (incr41) -- (incr31) -- (incr21) -- (incr11) --
(inccornertr) --
(inct65) -- (inct55) -- (inct45) -- (inct35) -- (inct25) -- (inct15)--
(inct64) -- (inct54) -- (inct44)-- (inct34) -- (inct24) --(inct14)--
(inct63) -- (inct53) -- (inct43) --  (inct33) -- (inct23) --(inct13)--
(inct62) -- (inct52) -- (inct42) -- (inct32) -- (inct22) --(inct12)--
(inct61) -- (inct51) -- (inct41) -- (inct31) -- (inct21) -- (inct11)--
(ct11);







%\draw[fill = white] 






%%%%%%%%%%%%%MEANDER INNER ENDS%%%%%%%%%


%%%%%%%%%%%%% INNER LOOP %%%%%%%%%%%%%
\coordinate (c1o) at ({-\InnerLoopWout/2}, {-\InnerLoopWout/2});
\coordinate (c2o) at ({-\InnerLoopWout/2}, {\InnerLoopWout/2});
\coordinate (c3o) at ({\InnerLoopWout/2}, {\InnerLoopWout/2});
\coordinate (c4o) at ({\InnerLoopWout/2}, {-\InnerLoopWout/2});

\coordinate (c1op) at ({-\InnerLoopWout/2 + \epsthres}, {-\InnerLoopWout/2});
%\draw [fill = brown!70] (c1) -- (c2) -- (c3) -- (c4) -- (c1);

\coordinate (c1ip) at ({-\InnerLoopWin/2 + \epsthres}, {-\InnerLoopWin/2});

\coordinate (c1i) at ({-\InnerLoopWin/2}, {-\InnerLoopWin/2});
\coordinate (c2i) at ({-\InnerLoopWin/2}, {\InnerLoopWin/2});
\coordinate (c3i) at ({\InnerLoopWin/2}, {\InnerLoopWin/2});
\coordinate (c4i) at ({\InnerLoopWin/2}, {-\InnerLoopWin/2});

\draw [fill = brown!90] (c1o) -- (c2o) -- (c3o) -- (c4o) -- (c1op) -- (c1ip) -- (c4i) -- (c3i) -- (c2i) -- (c1i) -- (c1o);

%\draw [fill = white,opacity=0.3] (c1) -- (c2) -- (c3) -- (c4) -- (c1);
\end{scope}
\draw[fill=yellow!80!white, opacity=0.6] (p2) -- (p3) --++(0,\h) -- ($(p2) + (0,\h)$) -- (p2);

%front
\draw[fill=yellow!80!white, opacity=0.6] (p1) -- (p2) --++(0,\h) --++(-\UnitcellWidth,0) -- (p1);











%%%%%%%%%%%%MIDDLE ELEMENT

\begin{scope}[shift = {($(0,0*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
\draw[fill=blue!40!white,opacity=0.2] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}


\pgfmathsetmacro{\mh}{0.20}
\pgfmathsetmacro{\ml}{0.4}
\pgfmathsetmacro{\mw}{0.01}
\pgfmathsetmacro{\numgroove}{3}
\begin{scope}[shift = {($(0,0)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= 1.4*\xscaleval, yscale = 1.4*\yscaleval]
% Top
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (t1\x) at  ({(-2+\x)*(\ml+2*\mw) - (\ml/2+\mw)} , {0.5*\ldyl});
  \coordinate (t2\x) at  ({(-2+\x)*(\ml+2*\mw) - (\ml/4)} , {0.5*\ldyl});
  \coordinate (t3\x) at  ({(-2+\x)*(\ml+2*\mw) - (\ml/4)} , {0.5*\ldyl +\mh});
  \coordinate (t4\x) at  ({(-2+\x)*(\ml+2*\mw) + (\ml/4)} , {0.5*\ldyl +\mh});
  \coordinate (t5\x) at  ({(-2+\x)*(\ml+2*\mw) + (\ml/4)} , {0.5*\ldyl +0});
  \coordinate (t6\x) at  ({(-2+\x)*(\ml+2*\mw) + (\ml/2+\mw)} , {0.5*\ldyl +0});
}



% right side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (r1\x) at  ({\ldxl*0.5 + 0},     {(2-\x)*(\ml+2*\mw) + (\ml/2+\mw) });
  \coordinate (r2\x) at  ( {\ldxl*0.5 +0}, {(2-\x)*(\ml+2*\mw) + (\ml/4+\mw)});
  \coordinate (r3\x) at  ({\ldxl*0.5 +\mh}, {(2-\x)*(\ml+2*\mw) +(\ml/4+\mw)} );
  \coordinate (r4\x) at  ({\ldxl*0.5 +\mh}, {(2-\x)*(\ml+2*\mw) - (\ml/4+\mw)} );
  \coordinate (r5\x) at  ({\ldxl*0.5 +0}, {(2-\x)*(\ml+2*\mw)  - (\ml/4+\mw)} );
  \coordinate (r6\x) at  ({\ldxl*0.5+0}, {(2-\x)*(\ml+2*\mw)- (\ml/2+\mw) } );
}

% bottom side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (b1\x) at  ({(2-\x)*(\ml+2*\mw) + (\ml/2+\mw)}, {-{0.5*\ldyl}- 0});
  \coordinate (b2\x) at  ({(2-\x)*(\ml+2*\mw) + (\ml/4)}, {-{0.5*\ldyl}- 0});
  \coordinate (b3\x) at  ({(2-\x)*(\ml+2*\mw) + (\ml/4)}, {-{0.5*\ldyl}-\mh });
  \coordinate (b4\x) at  ({(2-\x)*(\ml+2*\mw) - (\ml/4)}, {-{0.5*\ldyl}-\mh});
  \coordinate (b5\x) at  ({(2-\x)*(\ml+2*\mw) - (\ml/4)}, {-{0.5*\ldyl}});
  \coordinate (b6\x) at  ({(2-\x)*(\ml+2*\mw) - (\ml/2+\mw)}, {-{0.5*\ldyl}});

}

% left side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (l1\x) at  ({-\ldxl*0.5+ 0}, {(-2+\x)*(\ml+2*\mw) - (\ml/2+\mw)});
    \coordinate (l2\x) at  ({-\ldxl*0.5 + 0}, {(-2+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (l3\x) at  ({-\ldxl*0.5-\mh + 0}, {(-2+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (l4\x) at  ({-\ldxl*0.5-\mh }, {(-2+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (l5\x) at  ({-\ldxl*0.5}, {(-2+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (l6\x) at  ({-\ldxl*0.5}, {(-2+\x)*(\ml+2*\mw) + (\ml/2+\mw)});
     
}


\draw (l11) -- (l21) -- (l31) -- (l41) -- (l51) -- (l61) --
(l12) -- (l22) -- (l32) -- (l42) -- (l52) -- (l62) -- 
(l13) -- (l23) -- (l33) -- (l43) -- (l53) -- (l63);

\coordinate (pp+1) at ($(-0.5*\lcxl, 0.5*\ldyl )$);
\coordinate (pp+2) at ($(\lcxl*0.5, \ldyl*0.5)$);
\coordinate (pp+3) at ($(\lcxl*0.5, \ldyl*0.5 - \wcyl)$);
\coordinate (pp+4) at ($(\wdxl*0.5, \ldyl*0.5 - \wcyl)$);
\coordinate (pp+5) at ($(\wdxl*0.5, \wdyl*0.5)$);
\coordinate (pp+6) at ($(\ldxl*0.5 - \wcxl, \wdyl*0.5)$);
\coordinate (pp+7) at ($(\ldxl*0.5 - \wcxl, \lcyl*0.5)$);
\coordinate (pp+8) at ($(\ldxl*0.5, \lcyl*0.5)$);
\coordinate (pp+9) at ($(\ldxl*0.5, -\lcyl*0.5)$);
\coordinate (pp+10) at ($(\ldxl*0.5- \wcxl, -\lcyl*0.5)$);
\coordinate (pp+11) at ($(\ldxl*0.5 - \wcxl,  -\wdyl*0.5)$);
\coordinate (pp+12) at ($(\wdxl*0.5, -\wdyl*0.5)$);
\coordinate (pp+13) at ($(\wdxl*0.5, -\ldyl*0.5 + \wcyl)$);
\coordinate (pp+14) at ($(\lcxl*0.5,  -\ldyl*0.5 + \wcyl)$);
\coordinate (pp+15) at ($(\lcxl*0.5, -\ldyl*0.5)$);
\coordinate (pp+16) at ($(-\lcxl*0.5, -\ldyl*0.5)$);
\coordinate (pp+17) at ($(-\lcxl*0.5, -\ldyl*0.5+ \wcyl)$);
\coordinate (pp+18) at ($(-\wdxl*0.5, -\ldyl*0.5+\wcyl)$);
\coordinate (pp+19) at ($(-\wdxl*0.5,  -\wdyl*0.5)$);
\coordinate (pp+20) at ($(-\ldxl*0.5 + \wcxl, -\wdyl*0.5)$);
\coordinate (pp+21) at ($(-\ldxl*0.5 + \wcxl,  -\lcyl*0.5)$);
\coordinate (pp+22) at ($(-\ldxl*0.5,  -\lcyl*0.5)$);
\coordinate (pp+23) at ($(-\ldxl*0.5, \lcyl*0.5)$);
\coordinate (pp+24) at ($(-\ldxl*0.5+\wcxl, \lcyl*0.5)$);
\coordinate (pp+25) at ($(-\ldxl*0.5+\wcxl,  \wdyl*0.5)$);
\coordinate (pp+26) at ($(-\wdxl*0.5,  \wdyl*0.5)$);
\coordinate (pp+27) at ($(-\wdxl*0.5,  \ldyl*0.5-\wcyl)$);
\coordinate (pp+28) at ($(-\lcxl*0.5,  \ldyl*0.5-\wcyl)$);

\draw (t11) -- (t21) -- (t31) -- (t41) -- (t51) -- (t61) --
(t12) -- (t22) -- (t32) -- (t42) -- (t52) -- (t62) --
(t13) -- (t23) -- (t33) -- (t43) -- (t53) -- (t63);

\draw[fill = brown!90] (pp+1) -- (t11) -- (t21) -- (t31) -- (t41) -- (t51) -- (t61) --
(t12) -- (t22) -- (t32) -- (t42) -- (t52) -- (t62) --
(t13) -- (t23) -- (t33) -- (t43) -- (t53) -- (t63) --
(pp+2) -- (pp+3) -- (pp+4) -- (pp+5) -- (pp+6) -- (pp+7) -- (pp+8) -- 
(r11) -- (r21) -- (r31) -- (r41) -- (r51) -- (r61)
-- (r12) -- (r22) -- (r32) -- (r42) -- (r52) -- (r62) --
(r13) -- (r23) -- (r33) -- (r43) -- (r53) -- (r63) --
(pp+9) --(pp+10) --(pp+11) --(pp+12) --(pp+13) --(pp+14) --(pp+15) --
(b11) -- (b21) -- (b31) -- (b41) -- (b51) -- (b61) -- (b12) -- (b22) -- (b32) -- (b42) -- (b52) -- (b62) --
(b13) -- (b23) -- (b33) -- (b43) -- (b53) -- (b63) --
(pp+16) --(pp+17) --(pp+18) --(pp+19) --(pp+20) --(pp+21) --(pp+22) --(pp+22) --
(l11) -- (l21) -- (l31) -- (l41) -- (l51) -- (l61) --
(l12) -- (l22) -- (l32) -- (l42) -- (l52) -- (l62) -- 
(l13) -- (l23) -- (l33) -- (l43) -- (l53) -- (l63) --
(pp+23) --(pp+24) --(pp+25) --(pp+26) --(pp+27) --(pp+28) --(pp+1);

\end{scope}
%side
\draw[fill=orange!80!white, opacity=0.6] (p2) -- (p3) --++(0,\h) -- ($(p2) + (0,\h)$) -- (p2);
%front
\draw[fill=orange!80!white, opacity=0.6] (p1) -- (p2) --++(0,\h) --++(-\UnitcellWidth,0) -- (p1);





%%%%% TOP ELEMENT%%%%%%%%%%%%

\pgfmathsetmacro{\mh}{0.7}
\pgfmathsetmacro{\ml}{0.45}
\pgfmathsetmacro{\mw}{0.17}
\pgfmathsetmacro{\numgroove}{5}

\begin{scope}[shift = {($(0,1*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
\draw[fill=orange!80!white,opacity=0.6] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}



\begin{scope}[shift = {($(0,\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]

\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
% front face
%\draw[fill=blue!10!white, opacity=0.1] (p1)--(p2)--(p3)--(p4)--(p1);

%%%%%%%%%%%%%MEANDER OUTER STARTS%%%%%%%%%
% Outer loop...
% Top side:
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (ct1\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)} , {2.5*(\ml+2*\mw)+\mw + 0});
  \coordinate (ct2\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});
  \coordinate (ct3\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)} , {2.5*(\ml+2*\mw) +\mh});
  \coordinate (ct4\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)} , {2.5*(\ml+2*\mw) +\mh});
  \coordinate (ct5\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});
  \coordinate (ct6\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});

%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}


\coordinate (ccornertr) at ({2.5*(\ml+2*\mw) + \mw}, {2.5*(\ml+2*\mw) + \mw});

% Outer loop
% right side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cr1\x) at  ({2.5*(\ml+2*\mw)+\mw + 0},     {(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)});
  \coordinate (cr2\x) at  ( {2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)});
  \coordinate (cr3\x) at  ({2.5*(\ml+2*\mw) +\mh}, {(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)} );
  \coordinate (cr4\x) at  ({2.5*(\ml+2*\mw) +\mh}, {(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)} );
  \coordinate (cr5\x) at  ({2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)} );
  \coordinate (cr6\x) at  ({2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)} );
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}
\coordinate (ccornerbr) at ({2.5*(\ml+2*\mw) + \mw}, {-2.5*(\ml+2*\mw) - \mw});




% Outer loop
% bottom side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cb1\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)-\mw + 0});
  \coordinate (cb2\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mw + 0});
  \coordinate (cb3\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mh});
  \coordinate (cb4\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mh});
  \coordinate (cb5\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mw});
  \coordinate (cb6\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)-\mw});
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}

\coordinate (ccornerbl) at ({-2.5*(\ml+2*\mw) - \mw}, {-2.5*(\ml+2*\mw) - \mw});

% Outer loop
% left side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cl1\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)});
    \coordinate (cl2\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)});
     \coordinate (cl3\x) at  ({-2.5*(\ml+2*\mw)-\mh + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)});
     \coordinate (cl4\x) at  ({-2.5*(\ml+2*\mw)-\mh + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)});
     \coordinate (cl5\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)});
     \coordinate (cl6\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)});
     
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}

\coordinate (ccornertl) at ({-2.5*(\ml+2*\mw) - \mw}, {2.5*(\ml+2*\mw) + \mw});


%%%%%%%%%%%%%MEANDER OUTER ENDS%%%%%%%%%








%%%%%%%%%%%%%MEANDER INNER STARTS%%%%%%%%%
% Outer loop...
% Top side:
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (inct1\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)} , {2.5*(\ml+2*\mw) + 0});
  \coordinate (inct2\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4)} , {2.5*(\ml+2*\mw) +0});
  \coordinate (inct3\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4)} , {2.5*(\ml+2*\mw) +\mh - \mw});
  \coordinate (inct4\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4)} , {2.5*(\ml+2*\mw) +\mh - \mw});
  \coordinate (inct5\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4)} , {2.5*(\ml+2*\mw) +0});
  \coordinate (inct6\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)} , {2.5*(\ml+2*\mw) +0});

%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}


\coordinate (inccornertr) at ({2.5*(\ml+2*\mw) }, {2.5*(\ml+2*\mw) });

% Outer loop
% right side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incr1\x) at  ({2.5*(\ml+2*\mw) + 0},     {(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)});
  \coordinate (incr2\x) at  ( {2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) + (\ml/4)});
  \coordinate (incr3\x) at  ({2.5*(\ml+2*\mw) +\mh - \mw}, {(3-\x)*(\ml+2*\mw) + (\ml/4)} );
  \coordinate (incr4\x) at  ({2.5*(\ml+2*\mw) +\mh - \mw}, {(3-\x)*(\ml+2*\mw) - (\ml/4)} );
  \coordinate (incr5\x) at  ({2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) - (\ml/4)} );
  \coordinate (incr6\x) at  ({2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)} );
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}
\coordinate (inccornerbr) at ({2.5*(\ml+2*\mw) }, {-2.5*(\ml+2*\mw) });




% Outer loop
% bottom side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incb1\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)- 0});
  \coordinate (incb2\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4)}, {-2.5*(\ml+2*\mw)- 0});
  \coordinate (incb3\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4)}, {-2.5*(\ml+2*\mw)-\mh + \mw});
  \coordinate (incb4\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4)}, {-2.5*(\ml+2*\mw)-\mh + \mw});
  \coordinate (incb5\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4)}, {-2.5*(\ml+2*\mw)});
  \coordinate (incb6\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)});
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}

\coordinate (inccornerbl) at ({-2.5*(\ml+2*\mw) }, {-2.5*(\ml+2*\mw) });

% Outer loop
% left side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incl1\x) at  ({-2.5*(\ml+2*\mw)+ 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)});
    \coordinate (incl2\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (incl3\x) at  ({-2.5*(\ml+2*\mw)-\mh+\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (incl4\x) at  ({-2.5*(\ml+2*\mw)-\mh + \mw+ 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (incl5\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (incl6\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)});
     
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}

\coordinate (inccornertl) at ({-2.5*(\ml+2*\mw)}, {2.5*(\ml+2*\mw)});


\draw[fill = brown!90]  (ct11) -- (ct21) -- (ct31) -- (ct41) -- (ct51) -- (ct61)--
(ct12) -- (ct22) -- (ct32) -- (ct42) -- (ct52) --(ct62)--
(ct13) -- (ct23) -- (ct33) --  (ct43) -- (ct53) --(ct63)--
(ct14) -- (ct24) -- (ct34)-- (ct44) -- (ct54) --(ct64)--
(ct15) -- (ct25) -- (ct35) -- (ct45) -- (ct55) -- (ct65)--
(ccornertr) --
(cr11) -- (cr21) -- (cr31) -- (cr41) -- (cr51) -- (cr61) --
(cr12) -- (cr22) -- (cr32) -- (cr42) -- (cr52) -- (cr62) --
(cr13) -- (cr23) -- (cr33) -- (cr43) -- (cr53) -- (cr63) --
(cr14) -- (cr24) -- (cr34) -- (cr44) -- (cr54) -- (cr64) --
(cr15) -- (cr25) -- (cr35) -- (cr45) -- (cr55) -- (cr65) --
(ccornerbr) --
(cb11) -- (cb21) -- (cb31)-- (cb41) -- (cb51) -- (cb61) --
(cb12) -- (cb22) --(cb32)-- (cb42) -- (cb52) -- (cb62) --
(cb13) -- (cb23) --(cb33)--(cb43) -- (cb53) -- (cb63) --
(cb14) -- (cb24) --(cb34)--(cb44) -- (cb54) -- (cb64) --
(cb15) -- (cb25) --(cb35)-- (cb45) -- (cb55) -- (cb65) --
(ccornerbl) --
(cl11) -- (cl21) -- (cl31) -- (cl41) -- (cl51) -- (cl61) --
(cl12) -- (cl22) -- (cl32) -- (cl42) -- (cl52) -- (cl62) --
(cl13) -- (cl23) -- (cl33) -- (cl43) -- (cl53) -- (cl63) --
(cl14) -- (cl24) -- (cl34) -- (cl44) -- (cl54) -- (cl64) --
(cl15) -- (cl25) -- (cl35) -- (cl45) -- (cl55) -- (cl65) --
(ccornertl) -- (ct11) -- 
(inct11) -- (inccornertl) --
(incl65) -- (incl55) -- (incl45) -- (incl35) -- (incl25) -- (incl15) --
(incl64) -- (incl54) -- (incl44) -- (incl34) -- (incl24) -- (incl14) --
(incl63) -- (incl53) -- (incl43) -- (incl33) -- (incl23) -- (incl13) --
(incl62) -- (incl52) -- (incl42) -- (incl32) -- (incl22) -- (incl12) --
(incl61) -- (incl51) -- (incl41) -- (incl31) -- (incl21) -- (incl11) --
(inccornerbl) --
(incb65) -- (incb55) --(incb45)-- (incb35) -- (incb25) -- (incb15) --
(incb64) -- (incb54) --(incb44)--(incb34) -- (incb24) -- (incb14) --
(incb63) -- (incb53) --(incb43)--(incb33) -- (incb23) -- (incb13) --
(incb62) -- (incb52) --(incb42)-- (incb32) -- (incb22) -- (incb12) --
(incb61) -- (incb51) -- (incb41)-- (incb31) -- (incb21) -- (incb11) --
(inccornerbr) --
(incr65) -- (incr55) -- (incr45) -- (incr35) -- (incr25) -- (incr15) --
(incr64) -- (incr54) -- (incr44) -- (incr34) -- (incr24) -- (incr14) --
(incr63) -- (incr53) -- (incr43) -- (incr33) -- (incr23) -- (incr13) --
(incr62) -- (incr52) -- (incr42) -- (incr32) -- (incr22) -- (incr12) --
(incr61) -- (incr51) -- (incr41) -- (incr31) -- (incr21) -- (incr11) --
(inccornertr) --
(inct65) -- (inct55) -- (inct45) -- (inct35) -- (inct25) -- (inct15)--
(inct64) -- (inct54) -- (inct44)-- (inct34) -- (inct24) --(inct14)--
(inct63) -- (inct53) -- (inct43) --  (inct33) -- (inct23) --(inct13)--
(inct62) -- (inct52) -- (inct42) -- (inct32) -- (inct22) --(inct12)--
(inct61) -- (inct51) -- (inct41) -- (inct31) -- (inct21) -- (inct11)--
(ct11);







%\draw[fill = white] 






%%%%%%%%%%%%%MEANDER INNER ENDS%%%%%%%%%


%%%%%%%%%%%%% INNER LOOP %%%%%%%%%%%%%
\coordinate (c1o) at ({-\InnerLoopWout/2}, {-\InnerLoopWout/2});
\coordinate (c2o) at ({-\InnerLoopWout/2}, {\InnerLoopWout/2});
\coordinate (c3o) at ({\InnerLoopWout/2}, {\InnerLoopWout/2});
\coordinate (c4o) at ({\InnerLoopWout/2}, {-\InnerLoopWout/2});

\coordinate (c1op) at ({-\InnerLoopWout/2 + \epsthres}, {-\InnerLoopWout/2});
%\draw [fill = brown!70] (c1) -- (c2) -- (c3) -- (c4) -- (c1);

\coordinate (c1ip) at ({-\InnerLoopWin/2 + \epsthres}, {-\InnerLoopWin/2});

\coordinate (c1i) at ({-\InnerLoopWin/2}, {-\InnerLoopWin/2});
\coordinate (c2i) at ({-\InnerLoopWin/2}, {\InnerLoopWin/2});
\coordinate (c3i) at ({\InnerLoopWin/2}, {\InnerLoopWin/2});
\coordinate (c4i) at ({\InnerLoopWin/2}, {-\InnerLoopWin/2});

\draw [fill = brown!90] (c1o) -- (c2o) -- (c3o) -- (c4o) -- (c1op) -- (c1ip) -- (c4i) -- (c3i) -- (c2i) -- (c1i) -- (c1o);

%\draw [fill = white,opacity=0.3] (c1) -- (c2) -- (c3) -- (c4) -- (c1);
\end{scope}





% EQUIVALENT BOX START


\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.50, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.50,\UnitcellLength*0.5);
\draw[fill=blue!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}


\draw[fill=blue!40!white, opacity = 0.4] (p1) --++ (0,3*\h) --++ (1.0*\UnitcellWidth,0) -- (p2) -- (p1);

\begin{scope}[shift = {($(0,1.5*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
\draw[fill=blue!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

\draw[fill=blue!40!white, opacity = 0.4] (p2) -- (p3) -- ($(p3) + (0,-3*\h)$) -- ($(p2) + (0,-3*\h)$) -- (p2);


% CELL # 2



\begin{scope}[shift = {($(\UnitcellWidth,0)$)}]

\pgfmathsetmacro{\InnerLoopWin}{1.0}
\pgfmathsetmacro{\InnerLoopWout}{1.7}
\pgfmathsetmacro{\mh}{0.6}
\pgfmathsetmacro{\ml}{0.4}
\pgfmathsetmacro{\mw}{0.1}

\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.50, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.50,\UnitcellLength*0.5);
%\draw[fill=red!40!white,opacity=0.4, pattern color=blue,pattern=dots] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}
\draw[fill=red!20!white, opacity = 0.4] (p4) -- (p3) -- ($(p3) + (0,3*\h)$) -- ($(p4) + (0,3*\h)$) -- (p4);
\draw[fill=red!20!white, opacity = 0.2] (p4) -- (p1) -- ($(p1) + (0,3*\h)$) -- ($(p4) + (0,3*\h)$) -- (p4);



%\draw[fill=blue!40!white, opacity=0.1] (p2) -- (p3) --++(0,-\h) -- ($(p2) + (0,-\h)$) -- (p2);

\begin{scope}[shift = {($(0,-1*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
\draw[fill=blue!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%\draw[fill=blue!40!white, opacity=0.1] (p1) -- (p2) --++(0,-\h) --++(-\UnitcellWidth,0) -- (p1);

\begin{scope}[shift = {($(0,-\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]

\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);

%%%%%%%%%%%%%MEANDER OUTER STARTS%%%%%%%%%
% Outer loop...
% Top side:
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (ct1\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)} , {2.5*(\ml+2*\mw)+\mw + 0});
  \coordinate (ct2\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});
  \coordinate (ct3\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)} , {2.5*(\ml+2*\mw) +\mh});
  \coordinate (ct4\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)} , {2.5*(\ml+2*\mw) +\mh});
  \coordinate (ct5\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});
  \coordinate (ct6\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});

%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}


\coordinate (ccornertr) at ({2.5*(\ml+2*\mw) + \mw}, {2.5*(\ml+2*\mw) + \mw});

% Outer loop
% right side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cr1\x) at  ({2.5*(\ml+2*\mw)+\mw + 0},     {(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)});
  \coordinate (cr2\x) at  ( {2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)});
  \coordinate (cr3\x) at  ({2.5*(\ml+2*\mw) +\mh}, {(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)} );
  \coordinate (cr4\x) at  ({2.5*(\ml+2*\mw) +\mh}, {(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)} );
  \coordinate (cr5\x) at  ({2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)} );
  \coordinate (cr6\x) at  ({2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)} );
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}
\coordinate (ccornerbr) at ({2.5*(\ml+2*\mw) + \mw}, {-2.5*(\ml+2*\mw) - \mw});




% Outer loop
% bottom side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cb1\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)-\mw + 0});
  \coordinate (cb2\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mw + 0});
  \coordinate (cb3\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mh});
  \coordinate (cb4\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mh});
  \coordinate (cb5\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mw});
  \coordinate (cb6\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)-\mw});
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}

\coordinate (ccornerbl) at ({-2.5*(\ml+2*\mw) - \mw}, {-2.5*(\ml+2*\mw) - \mw});

% Outer loop
% left side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cl1\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)});
    \coordinate (cl2\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)});
     \coordinate (cl3\x) at  ({-2.5*(\ml+2*\mw)-\mh + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)});
     \coordinate (cl4\x) at  ({-2.5*(\ml+2*\mw)-\mh + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)});
     \coordinate (cl5\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)});
     \coordinate (cl6\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)});
     
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}

\coordinate (ccornertl) at ({-2.5*(\ml+2*\mw) - \mw}, {2.5*(\ml+2*\mw) + \mw});


%%%%%%%%%%%%%MEANDER OUTER ENDS%%%%%%%%%








%%%%%%%%%%%%%MEANDER INNER STARTS%%%%%%%%%
% Outer loop...
% Top side:
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (inct1\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)} , {2.5*(\ml+2*\mw) + 0});
  \coordinate (inct2\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4)} , {2.5*(\ml+2*\mw) +0});
  \coordinate (inct3\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4)} , {2.5*(\ml+2*\mw) +\mh - \mw});
  \coordinate (inct4\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4)} , {2.5*(\ml+2*\mw) +\mh - \mw});
  \coordinate (inct5\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4)} , {2.5*(\ml+2*\mw) +0});
  \coordinate (inct6\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)} , {2.5*(\ml+2*\mw) +0});

%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}


\coordinate (inccornertr) at ({2.5*(\ml+2*\mw) }, {2.5*(\ml+2*\mw) });

% Outer loop
% right side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incr1\x) at  ({2.5*(\ml+2*\mw) + 0},     {(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)});
  \coordinate (incr2\x) at  ( {2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) + (\ml/4)});
  \coordinate (incr3\x) at  ({2.5*(\ml+2*\mw) +\mh - \mw}, {(3-\x)*(\ml+2*\mw) + (\ml/4)} );
  \coordinate (incr4\x) at  ({2.5*(\ml+2*\mw) +\mh - \mw}, {(3-\x)*(\ml+2*\mw) - (\ml/4)} );
  \coordinate (incr5\x) at  ({2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) - (\ml/4)} );
  \coordinate (incr6\x) at  ({2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)} );
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}
\coordinate (inccornerbr) at ({2.5*(\ml+2*\mw) }, {-2.5*(\ml+2*\mw) });




% Outer loop
% bottom side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incb1\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)- 0});
  \coordinate (incb2\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4)}, {-2.5*(\ml+2*\mw)- 0});
  \coordinate (incb3\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4)}, {-2.5*(\ml+2*\mw)-\mh + \mw});
  \coordinate (incb4\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4)}, {-2.5*(\ml+2*\mw)-\mh + \mw});
  \coordinate (incb5\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4)}, {-2.5*(\ml+2*\mw)});
  \coordinate (incb6\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)});
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}

\coordinate (inccornerbl) at ({-2.5*(\ml+2*\mw) }, {-2.5*(\ml+2*\mw) });

% Outer loop
% left side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incl1\x) at  ({-2.5*(\ml+2*\mw)+ 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)});
    \coordinate (incl2\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (incl3\x) at  ({-2.5*(\ml+2*\mw)-\mh+\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (incl4\x) at  ({-2.5*(\ml+2*\mw)-\mh + \mw+ 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (incl5\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (incl6\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)});
     
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}

\coordinate (inccornertl) at ({-2.5*(\ml+2*\mw)}, {2.5*(\ml+2*\mw)});


\draw[fill = brown!90]  (ct11) -- (ct21) -- (ct31) -- (ct41) -- (ct51) -- (ct61)--
(ct12) -- (ct22) -- (ct32) -- (ct42) -- (ct52) --(ct62)--
(ct13) -- (ct23) -- (ct33) --  (ct43) -- (ct53) --(ct63)--
(ct14) -- (ct24) -- (ct34)-- (ct44) -- (ct54) --(ct64)--
(ct15) -- (ct25) -- (ct35) -- (ct45) -- (ct55) -- (ct65)--
(ccornertr) --
(cr11) -- (cr21) -- (cr31) -- (cr41) -- (cr51) -- (cr61) --
(cr12) -- (cr22) -- (cr32) -- (cr42) -- (cr52) -- (cr62) --
(cr13) -- (cr23) -- (cr33) -- (cr43) -- (cr53) -- (cr63) --
(cr14) -- (cr24) -- (cr34) -- (cr44) -- (cr54) -- (cr64) --
(cr15) -- (cr25) -- (cr35) -- (cr45) -- (cr55) -- (cr65) --
(ccornerbr) --
(cb11) -- (cb21) -- (cb31)-- (cb41) -- (cb51) -- (cb61) --
(cb12) -- (cb22) --(cb32)-- (cb42) -- (cb52) -- (cb62) --
(cb13) -- (cb23) --(cb33)--(cb43) -- (cb53) -- (cb63) --
(cb14) -- (cb24) --(cb34)--(cb44) -- (cb54) -- (cb64) --
(cb15) -- (cb25) --(cb35)-- (cb45) -- (cb55) -- (cb65) --
(ccornerbl) --
(cl11) -- (cl21) -- (cl31) -- (cl41) -- (cl51) -- (cl61) --
(cl12) -- (cl22) -- (cl32) -- (cl42) -- (cl52) -- (cl62) --
(cl13) -- (cl23) -- (cl33) -- (cl43) -- (cl53) -- (cl63) --
(cl14) -- (cl24) -- (cl34) -- (cl44) -- (cl54) -- (cl64) --
(cl15) -- (cl25) -- (cl35) -- (cl45) -- (cl55) -- (cl65) --
(ccornertl) -- (ct11) -- 
(inct11) -- (inccornertl) --
(incl65) -- (incl55) -- (incl45) -- (incl35) -- (incl25) -- (incl15) --
(incl64) -- (incl54) -- (incl44) -- (incl34) -- (incl24) -- (incl14) --
(incl63) -- (incl53) -- (incl43) -- (incl33) -- (incl23) -- (incl13) --
(incl62) -- (incl52) -- (incl42) -- (incl32) -- (incl22) -- (incl12) --
(incl61) -- (incl51) -- (incl41) -- (incl31) -- (incl21) -- (incl11) --
(inccornerbl) --
(incb65) -- (incb55) --(incb45)-- (incb35) -- (incb25) -- (incb15) --
(incb64) -- (incb54) --(incb44)--(incb34) -- (incb24) -- (incb14) --
(incb63) -- (incb53) --(incb43)--(incb33) -- (incb23) -- (incb13) --
(incb62) -- (incb52) --(incb42)-- (incb32) -- (incb22) -- (incb12) --
(incb61) -- (incb51) -- (incb41)-- (incb31) -- (incb21) -- (incb11) --
(inccornerbr) --
(incr65) -- (incr55) -- (incr45) -- (incr35) -- (incr25) -- (incr15) --
(incr64) -- (incr54) -- (incr44) -- (incr34) -- (incr24) -- (incr14) --
(incr63) -- (incr53) -- (incr43) -- (incr33) -- (incr23) -- (incr13) --
(incr62) -- (incr52) -- (incr42) -- (incr32) -- (incr22) -- (incr12) --
(incr61) -- (incr51) -- (incr41) -- (incr31) -- (incr21) -- (incr11) --
(inccornertr) --
(inct65) -- (inct55) -- (inct45) -- (inct35) -- (inct25) -- (inct15)--
(inct64) -- (inct54) -- (inct44)-- (inct34) -- (inct24) --(inct14)--
(inct63) -- (inct53) -- (inct43) --  (inct33) -- (inct23) --(inct13)--
(inct62) -- (inct52) -- (inct42) -- (inct32) -- (inct22) --(inct12)--
(inct61) -- (inct51) -- (inct41) -- (inct31) -- (inct21) -- (inct11)--
(ct11);







%\draw[fill = white] 






%%%%%%%%%%%%%MEANDER INNER ENDS%%%%%%%%%


%%%%%%%%%%%%% INNER LOOP %%%%%%%%%%%%%
\coordinate (c1o) at ({-\InnerLoopWout/2}, {-\InnerLoopWout/2});
\coordinate (c2o) at ({-\InnerLoopWout/2}, {\InnerLoopWout/2});
\coordinate (c3o) at ({\InnerLoopWout/2}, {\InnerLoopWout/2});
\coordinate (c4o) at ({\InnerLoopWout/2}, {-\InnerLoopWout/2});

\coordinate (c1op) at ({-\InnerLoopWout/2 + \epsthres}, {-\InnerLoopWout/2});
%\draw [fill = brown!70] (c1) -- (c2) -- (c3) -- (c4) -- (c1);

\coordinate (c1ip) at ({-\InnerLoopWin/2 + \epsthres}, {-\InnerLoopWin/2});

\coordinate (c1i) at ({-\InnerLoopWin/2}, {-\InnerLoopWin/2});
\coordinate (c2i) at ({-\InnerLoopWin/2}, {\InnerLoopWin/2});
\coordinate (c3i) at ({\InnerLoopWin/2}, {\InnerLoopWin/2});
\coordinate (c4i) at ({\InnerLoopWin/2}, {-\InnerLoopWin/2});

\draw [fill = brown!90] (c1o) -- (c2o) -- (c3o) -- (c4o) -- (c1op) -- (c1ip) -- (c4i) -- (c3i) -- (c2i) -- (c1i) -- (c1o);

%\draw [fill = white,opacity=0.3] (c1) -- (c2) -- (c3) -- (c4) -- (c1);
\end{scope}
\draw[fill=yellow!80!white, opacity=0.6] (p2) -- (p3) --++(0,\h) -- ($(p2) + (0,\h)$) -- (p2);

%front
\draw[fill=yellow!80!white, opacity=0.6] (p1) -- (p2) --++(0,\h) --++(-\UnitcellWidth,0) -- (p1);











%%%%%%%%%%%%MIDDLE ELEMENT

\begin{scope}[shift = {($(0,0*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
\draw[fill=blue!40!white,opacity=0.2] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

\pgfmathsetmacro{\mh}{0.2}
\pgfmathsetmacro{\ml}{0.4}
\pgfmathsetmacro{\mw}{0.01}


\pgfmathsetmacro{\lcxl}{1.0}
\pgfmathsetmacro{\lcyl}{\lcxl}
\pgfmathsetmacro{\ldxl}{2}
\pgfmathsetmacro{\ldyl}{\ldxl}
\pgfmathsetmacro{\wcyl}{0.2}
\pgfmathsetmacro{\wcxl}{\wcyl}
\pgfmathsetmacro{\wdxl}{0.4}
\pgfmathsetmacro{\wdyl}{\wdxl}
\pgfmathsetmacro{\numgroove}{3}
\begin{scope}[shift = {($(0,0)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= 1.4*\xscaleval, yscale = 1.4*\yscaleval]
% Top
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (t1\x) at  ({(-2+\x)*(\ml+2*\mw) - (\ml/2+\mw)} , {0.5*\ldyl});
  \coordinate (t2\x) at  ({(-2+\x)*(\ml+2*\mw) - (\ml/4)} , {0.5*\ldyl});
  \coordinate (t3\x) at  ({(-2+\x)*(\ml+2*\mw) - (\ml/4)} , {0.5*\ldyl +\mh});
  \coordinate (t4\x) at  ({(-2+\x)*(\ml+2*\mw) + (\ml/4)} , {0.5*\ldyl +\mh});
  \coordinate (t5\x) at  ({(-2+\x)*(\ml+2*\mw) + (\ml/4)} , {0.5*\ldyl +0});
  \coordinate (t6\x) at  ({(-2+\x)*(\ml+2*\mw) + (\ml/2+\mw)} , {0.5*\ldyl +0});
}



% right side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (r1\x) at  ({\ldxl*0.5 + 0},     {(2-\x)*(\ml+2*\mw) + (\ml/2+\mw) });
  \coordinate (r2\x) at  ( {\ldxl*0.5 +0}, {(2-\x)*(\ml+2*\mw) + (\ml/4+\mw)});
  \coordinate (r3\x) at  ({\ldxl*0.5 +\mh}, {(2-\x)*(\ml+2*\mw) +(\ml/4+\mw)} );
  \coordinate (r4\x) at  ({\ldxl*0.5 +\mh}, {(2-\x)*(\ml+2*\mw) - (\ml/4+\mw)} );
  \coordinate (r5\x) at  ({\ldxl*0.5 +0}, {(2-\x)*(\ml+2*\mw)  - (\ml/4+\mw)} );
  \coordinate (r6\x) at  ({\ldxl*0.5+0}, {(2-\x)*(\ml+2*\mw)- (\ml/2+\mw) } );
}

% bottom side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (b1\x) at  ({(2-\x)*(\ml+2*\mw) + (\ml/2+\mw)}, {-{0.5*\ldyl}- 0});
  \coordinate (b2\x) at  ({(2-\x)*(\ml+2*\mw) + (\ml/4)}, {-{0.5*\ldyl}- 0});
  \coordinate (b3\x) at  ({(2-\x)*(\ml+2*\mw) + (\ml/4)}, {-{0.5*\ldyl}-\mh });
  \coordinate (b4\x) at  ({(2-\x)*(\ml+2*\mw) - (\ml/4)}, {-{0.5*\ldyl}-\mh});
  \coordinate (b5\x) at  ({(2-\x)*(\ml+2*\mw) - (\ml/4)}, {-{0.5*\ldyl}});
  \coordinate (b6\x) at  ({(2-\x)*(\ml+2*\mw) - (\ml/2+\mw)}, {-{0.5*\ldyl}});

}

% left side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (l1\x) at  ({-\ldxl*0.5+ 0}, {(-2+\x)*(\ml+2*\mw) - (\ml/2+\mw)});
    \coordinate (l2\x) at  ({-\ldxl*0.5 + 0}, {(-2+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (l3\x) at  ({-\ldxl*0.5-\mh + 0}, {(-2+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (l4\x) at  ({-\ldxl*0.5-\mh }, {(-2+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (l5\x) at  ({-\ldxl*0.5}, {(-2+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (l6\x) at  ({-\ldxl*0.5}, {(-2+\x)*(\ml+2*\mw) + (\ml/2+\mw)});
     
}


\draw (l11) -- (l21) -- (l31) -- (l41) -- (l51) -- (l61) --
(l12) -- (l22) -- (l32) -- (l42) -- (l52) -- (l62) -- 
(l13) -- (l23) -- (l33) -- (l43) -- (l53) -- (l63);

\coordinate (pp+1) at ($(-0.5*\lcxl, 0.5*\ldyl )$);
\coordinate (pp+2) at ($(\lcxl*0.5, \ldyl*0.5)$);
\coordinate (pp+3) at ($(\lcxl*0.5, \ldyl*0.5 - \wcyl)$);
\coordinate (pp+4) at ($(\wdxl*0.5, \ldyl*0.5 - \wcyl)$);
\coordinate (pp+5) at ($(\wdxl*0.5, \wdyl*0.5)$);
\coordinate (pp+6) at ($(\ldxl*0.5 - \wcxl, \wdyl*0.5)$);
\coordinate (pp+7) at ($(\ldxl*0.5 - \wcxl, \lcyl*0.5)$);
\coordinate (pp+8) at ($(\ldxl*0.5, \lcyl*0.5)$);
\coordinate (pp+9) at ($(\ldxl*0.5, -\lcyl*0.5)$);
\coordinate (pp+10) at ($(\ldxl*0.5- \wcxl, -\lcyl*0.5)$);
\coordinate (pp+11) at ($(\ldxl*0.5 - \wcxl,  -\wdyl*0.5)$);
\coordinate (pp+12) at ($(\wdxl*0.5, -\wdyl*0.5)$);
\coordinate (pp+13) at ($(\wdxl*0.5, -\ldyl*0.5 + \wcyl)$);
\coordinate (pp+14) at ($(\lcxl*0.5,  -\ldyl*0.5 + \wcyl)$);
\coordinate (pp+15) at ($(\lcxl*0.5, -\ldyl*0.5)$);
\coordinate (pp+16) at ($(-\lcxl*0.5, -\ldyl*0.5)$);
\coordinate (pp+17) at ($(-\lcxl*0.5, -\ldyl*0.5+ \wcyl)$);
\coordinate (pp+18) at ($(-\wdxl*0.5, -\ldyl*0.5+\wcyl)$);
\coordinate (pp+19) at ($(-\wdxl*0.5,  -\wdyl*0.5)$);
\coordinate (pp+20) at ($(-\ldxl*0.5 + \wcxl, -\wdyl*0.5)$);
\coordinate (pp+21) at ($(-\ldxl*0.5 + \wcxl,  -\lcyl*0.5)$);
\coordinate (pp+22) at ($(-\ldxl*0.5,  -\lcyl*0.5)$);
\coordinate (pp+23) at ($(-\ldxl*0.5, \lcyl*0.5)$);
\coordinate (pp+24) at ($(-\ldxl*0.5+\wcxl, \lcyl*0.5)$);
\coordinate (pp+25) at ($(-\ldxl*0.5+\wcxl,  \wdyl*0.5)$);
\coordinate (pp+26) at ($(-\wdxl*0.5,  \wdyl*0.5)$);
\coordinate (pp+27) at ($(-\wdxl*0.5,  \ldyl*0.5-\wcyl)$);
\coordinate (pp+28) at ($(-\lcxl*0.5,  \ldyl*0.5-\wcyl)$);

\draw (t11) -- (t21) -- (t31) -- (t41) -- (t51) -- (t61) --
(t12) -- (t22) -- (t32) -- (t42) -- (t52) -- (t62) --
(t13) -- (t23) -- (t33) -- (t43) -- (t53) -- (t63);

\draw[fill = brown!90] (pp+1) -- (t11) -- (t21) -- (t31) -- (t41) -- (t51) -- (t61) --
(t12) -- (t22) -- (t32) -- (t42) -- (t52) -- (t62) --
(t13) -- (t23) -- (t33) -- (t43) -- (t53) -- (t63) --
(pp+2) -- (pp+3) -- (pp+4) -- (pp+5) -- (pp+6) -- (pp+7) -- (pp+8) -- 
(r11) -- (r21) -- (r31) -- (r41) -- (r51) -- (r61)
-- (r12) -- (r22) -- (r32) -- (r42) -- (r52) -- (r62) --
(r13) -- (r23) -- (r33) -- (r43) -- (r53) -- (r63) --
(pp+9) --(pp+10) --(pp+11) --(pp+12) --(pp+13) --(pp+14) --(pp+15) --
(b11) -- (b21) -- (b31) -- (b41) -- (b51) -- (b61) -- (b12) -- (b22) -- (b32) -- (b42) -- (b52) -- (b62) --
(b13) -- (b23) -- (b33) -- (b43) -- (b53) -- (b63) --
(pp+16) --(pp+17) --(pp+18) --(pp+19) --(pp+20) --(pp+21) --(pp+22) --(pp+22) --
(l11) -- (l21) -- (l31) -- (l41) -- (l51) -- (l61) --
(l12) -- (l22) -- (l32) -- (l42) -- (l52) -- (l62) -- 
(l13) -- (l23) -- (l33) -- (l43) -- (l53) -- (l63) --
(pp+23) --(pp+24) --(pp+25) --(pp+26) --(pp+27) --(pp+28) --(pp+1);

\end{scope}
%side
\draw[fill=orange!80!white, opacity=0.6] (p2) -- (p3) --++(0,\h) -- ($(p2) + (0,\h)$) -- (p2);
%front
\draw[fill=orange!80!white, opacity=0.6] (p1) -- (p2) --++(0,\h) --++(-\UnitcellWidth,0) -- (p1);





%%%%% TOP ELEMENT%%%%%%%%%%%%

\pgfmathsetmacro{\mh}{0.6}
\pgfmathsetmacro{\ml}{0.4}
\pgfmathsetmacro{\mw}{0.1}
\pgfmathsetmacro{\numgroove}{5}

\begin{scope}[shift = {($(0,1*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
\draw[fill=orange!80!white,opacity=0.6] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}



\begin{scope}[shift = {($(0,\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]

\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
% front face
%\draw[fill=blue!10!white, opacity=0.1] (p1)--(p2)--(p3)--(p4)--(p1);

%%%%%%%%%%%%%MEANDER OUTER STARTS%%%%%%%%%
% Outer loop...
% Top side:
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (ct1\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)} , {2.5*(\ml+2*\mw)+\mw + 0});
  \coordinate (ct2\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});
  \coordinate (ct3\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)} , {2.5*(\ml+2*\mw) +\mh});
  \coordinate (ct4\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)} , {2.5*(\ml+2*\mw) +\mh});
  \coordinate (ct5\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});
  \coordinate (ct6\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)} , {2.5*(\ml+2*\mw)+\mw +0});

%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}


\coordinate (ccornertr) at ({2.5*(\ml+2*\mw) + \mw}, {2.5*(\ml+2*\mw) + \mw});

% Outer loop
% right side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cr1\x) at  ({2.5*(\ml+2*\mw)+\mw + 0},     {(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)});
  \coordinate (cr2\x) at  ( {2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)});
  \coordinate (cr3\x) at  ({2.5*(\ml+2*\mw) +\mh}, {(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)} );
  \coordinate (cr4\x) at  ({2.5*(\ml+2*\mw) +\mh}, {(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)} );
  \coordinate (cr5\x) at  ({2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)} );
  \coordinate (cr6\x) at  ({2.5*(\ml+2*\mw)+\mw +0}, {(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)} );
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}
\coordinate (ccornerbr) at ({2.5*(\ml+2*\mw) + \mw}, {-2.5*(\ml+2*\mw) - \mw});




% Outer loop
% bottom side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cb1\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)-\mw + 0});
  \coordinate (cb2\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mw + 0});
  \coordinate (cb3\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mh});
  \coordinate (cb4\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mh});
  \coordinate (cb5\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4+\mw)}, {-2.5*(\ml+2*\mw)-\mw});
  \coordinate (cb6\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)-\mw});
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}

\coordinate (ccornerbl) at ({-2.5*(\ml+2*\mw) - \mw}, {-2.5*(\ml+2*\mw) - \mw});

% Outer loop
% left side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (cl1\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)});
    \coordinate (cl2\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)});
     \coordinate (cl3\x) at  ({-2.5*(\ml+2*\mw)-\mh + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4+\mw)});
     \coordinate (cl4\x) at  ({-2.5*(\ml+2*\mw)-\mh + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)});
     \coordinate (cl5\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4+\mw)});
     \coordinate (cl6\x) at  ({-2.5*(\ml+2*\mw)-\mw + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)});
     
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}

\coordinate (ccornertl) at ({-2.5*(\ml+2*\mw) - \mw}, {2.5*(\ml+2*\mw) + \mw});


%%%%%%%%%%%%%MEANDER OUTER ENDS%%%%%%%%%








%%%%%%%%%%%%%MEANDER INNER STARTS%%%%%%%%%
% Outer loop...
% Top side:
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (inct1\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)} , {2.5*(\ml+2*\mw) + 0});
  \coordinate (inct2\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4)} , {2.5*(\ml+2*\mw) +0});
  \coordinate (inct3\x) at  ({(-3+\x)*(\ml+2*\mw) - (\ml/4)} , {2.5*(\ml+2*\mw) +\mh - \mw});
  \coordinate (inct4\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4)} , {2.5*(\ml+2*\mw) +\mh - \mw});
  \coordinate (inct5\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/4)} , {2.5*(\ml+2*\mw) +0});
  \coordinate (inct6\x) at  ({(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)} , {2.5*(\ml+2*\mw) +0});

%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}


\coordinate (inccornertr) at ({2.5*(\ml+2*\mw) }, {2.5*(\ml+2*\mw) });

% Outer loop
% right side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incr1\x) at  ({2.5*(\ml+2*\mw) + 0},     {(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)});
  \coordinate (incr2\x) at  ( {2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) + (\ml/4)});
  \coordinate (incr3\x) at  ({2.5*(\ml+2*\mw) +\mh - \mw}, {(3-\x)*(\ml+2*\mw) + (\ml/4)} );
  \coordinate (incr4\x) at  ({2.5*(\ml+2*\mw) +\mh - \mw}, {(3-\x)*(\ml+2*\mw) - (\ml/4)} );
  \coordinate (incr5\x) at  ({2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) - (\ml/4)} );
  \coordinate (incr6\x) at  ({2.5*(\ml+2*\mw) +0}, {(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)} );
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}
\coordinate (inccornerbr) at ({2.5*(\ml+2*\mw) }, {-2.5*(\ml+2*\mw) });




% Outer loop
% bottom side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incb1\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)- 0});
  \coordinate (incb2\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4)}, {-2.5*(\ml+2*\mw)- 0});
  \coordinate (incb3\x) at  ({(3-\x)*(\ml+2*\mw) + (\ml/4)}, {-2.5*(\ml+2*\mw)-\mh + \mw});
  \coordinate (incb4\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4)}, {-2.5*(\ml+2*\mw)-\mh + \mw});
  \coordinate (incb5\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/4)}, {-2.5*(\ml+2*\mw)});
  \coordinate (incb6\x) at  ({(3-\x)*(\ml+2*\mw) - (\ml/2+\mw)}, {-2.5*(\ml+2*\mw)});
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}

\coordinate (inccornerbl) at ({-2.5*(\ml+2*\mw) }, {-2.5*(\ml+2*\mw) });

% Outer loop
% left side
\foreach \x in {1,...,\numgroove}
{	 
  \coordinate (incl1\x) at  ({-2.5*(\ml+2*\mw)+ 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/2+\mw)});
    \coordinate (incl2\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (incl3\x) at  ({-2.5*(\ml+2*\mw)-\mh+\mw + 0}, {(-3+\x)*(\ml+2*\mw) - (\ml/4)});
     \coordinate (incl4\x) at  ({-2.5*(\ml+2*\mw)-\mh + \mw+ 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (incl5\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/4)});
     \coordinate (incl6\x) at  ({-2.5*(\ml+2*\mw) + 0}, {(-3+\x)*(\ml+2*\mw) + (\ml/2+\mw)});
     
%			\coordinate (c2\x) at  ({2*\meanderw*\x}, \meanderh );
%			\coordinate (c3\x) at  ({2*\meanderw*\x + \meanderw}, \meanderh );
%	  \coordinate (c4\x) at  ({2*\meanderw*\x + \meanderw}, 0 );
}

\coordinate (inccornertl) at ({-2.5*(\ml+2*\mw)}, {2.5*(\ml+2*\mw)});


\draw[fill = brown!90]  (ct11) -- (ct21) -- (ct31) -- (ct41) -- (ct51) -- (ct61)--
(ct12) -- (ct22) -- (ct32) -- (ct42) -- (ct52) --(ct62)--
(ct13) -- (ct23) -- (ct33) --  (ct43) -- (ct53) --(ct63)--
(ct14) -- (ct24) -- (ct34)-- (ct44) -- (ct54) --(ct64)--
(ct15) -- (ct25) -- (ct35) -- (ct45) -- (ct55) -- (ct65)--
(ccornertr) --
(cr11) -- (cr21) -- (cr31) -- (cr41) -- (cr51) -- (cr61) --
(cr12) -- (cr22) -- (cr32) -- (cr42) -- (cr52) -- (cr62) --
(cr13) -- (cr23) -- (cr33) -- (cr43) -- (cr53) -- (cr63) --
(cr14) -- (cr24) -- (cr34) -- (cr44) -- (cr54) -- (cr64) --
(cr15) -- (cr25) -- (cr35) -- (cr45) -- (cr55) -- (cr65) --
(ccornerbr) --
(cb11) -- (cb21) -- (cb31)-- (cb41) -- (cb51) -- (cb61) --
(cb12) -- (cb22) --(cb32)-- (cb42) -- (cb52) -- (cb62) --
(cb13) -- (cb23) --(cb33)--(cb43) -- (cb53) -- (cb63) --
(cb14) -- (cb24) --(cb34)--(cb44) -- (cb54) -- (cb64) --
(cb15) -- (cb25) --(cb35)-- (cb45) -- (cb55) -- (cb65) --
(ccornerbl) --
(cl11) -- (cl21) -- (cl31) -- (cl41) -- (cl51) -- (cl61) --
(cl12) -- (cl22) -- (cl32) -- (cl42) -- (cl52) -- (cl62) --
(cl13) -- (cl23) -- (cl33) -- (cl43) -- (cl53) -- (cl63) --
(cl14) -- (cl24) -- (cl34) -- (cl44) -- (cl54) -- (cl64) --
(cl15) -- (cl25) -- (cl35) -- (cl45) -- (cl55) -- (cl65) --
(ccornertl) -- (ct11) -- 
(inct11) -- (inccornertl) --
(incl65) -- (incl55) -- (incl45) -- (incl35) -- (incl25) -- (incl15) --
(incl64) -- (incl54) -- (incl44) -- (incl34) -- (incl24) -- (incl14) --
(incl63) -- (incl53) -- (incl43) -- (incl33) -- (incl23) -- (incl13) --
(incl62) -- (incl52) -- (incl42) -- (incl32) -- (incl22) -- (incl12) --
(incl61) -- (incl51) -- (incl41) -- (incl31) -- (incl21) -- (incl11) --
(inccornerbl) --
(incb65) -- (incb55) --(incb45)-- (incb35) -- (incb25) -- (incb15) --
(incb64) -- (incb54) --(incb44)--(incb34) -- (incb24) -- (incb14) --
(incb63) -- (incb53) --(incb43)--(incb33) -- (incb23) -- (incb13) --
(incb62) -- (incb52) --(incb42)-- (incb32) -- (incb22) -- (incb12) --
(incb61) -- (incb51) -- (incb41)-- (incb31) -- (incb21) -- (incb11) --
(inccornerbr) --
(incr65) -- (incr55) -- (incr45) -- (incr35) -- (incr25) -- (incr15) --
(incr64) -- (incr54) -- (incr44) -- (incr34) -- (incr24) -- (incr14) --
(incr63) -- (incr53) -- (incr43) -- (incr33) -- (incr23) -- (incr13) --
(incr62) -- (incr52) -- (incr42) -- (incr32) -- (incr22) -- (incr12) --
(incr61) -- (incr51) -- (incr41) -- (incr31) -- (incr21) -- (incr11) --
(inccornertr) --
(inct65) -- (inct55) -- (inct45) -- (inct35) -- (inct25) -- (inct15)--
(inct64) -- (inct54) -- (inct44)-- (inct34) -- (inct24) --(inct14)--
(inct63) -- (inct53) -- (inct43) --  (inct33) -- (inct23) --(inct13)--
(inct62) -- (inct52) -- (inct42) -- (inct32) -- (inct22) --(inct12)--
(inct61) -- (inct51) -- (inct41) -- (inct31) -- (inct21) -- (inct11)--
(ct11);







%\draw[fill = white] 






%%%%%%%%%%%%%MEANDER INNER ENDS%%%%%%%%%


%%%%%%%%%%%%% INNER LOOP %%%%%%%%%%%%%
\coordinate (c1o) at ({-\InnerLoopWout/2}, {-\InnerLoopWout/2});
\coordinate (c2o) at ({-\InnerLoopWout/2}, {\InnerLoopWout/2});
\coordinate (c3o) at ({\InnerLoopWout/2}, {\InnerLoopWout/2});
\coordinate (c4o) at ({\InnerLoopWout/2}, {-\InnerLoopWout/2});

\coordinate (c1op) at ({-\InnerLoopWout/2 + \epsthres}, {-\InnerLoopWout/2});
%\draw [fill = brown!70] (c1) -- (c2) -- (c3) -- (c4) -- (c1);

\coordinate (c1ip) at ({-\InnerLoopWin/2 + \epsthres}, {-\InnerLoopWin/2});

\coordinate (c1i) at ({-\InnerLoopWin/2}, {-\InnerLoopWin/2});
\coordinate (c2i) at ({-\InnerLoopWin/2}, {\InnerLoopWin/2});
\coordinate (c3i) at ({\InnerLoopWin/2}, {\InnerLoopWin/2});
\coordinate (c4i) at ({\InnerLoopWin/2}, {-\InnerLoopWin/2});

\draw [fill = brown!90] (c1o) -- (c2o) -- (c3o) -- (c4o) -- (c1op) -- (c1ip) -- (c4i) -- (c3i) -- (c2i) -- (c1i) -- (c1o);

%\draw [fill = white,opacity=0.3] (c1) -- (c2) -- (c3) -- (c4) -- (c1);
\end{scope}





% EQUIVALENT BOX START


\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.50, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.50,\UnitcellLength*0.5);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}


\draw[fill=red!40!white, opacity = 0.4] (p1) --++ (0,3*\h) --++ (1.0*\UnitcellWidth,0) -- (p2) -- (p1);

\begin{scope}[shift = {($(0,1.5*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

\draw[fill=red!40!white, opacity = 0.4] (p2) -- (p3) -- ($(p3) + (0,-3*\h)$) -- ($(p2) + (0,-3*\h)$) -- (p2);

\end{scope}

\draw node at (-0.5,0.1) {$\mathcal{V}_2^{(1)}$};
\draw node at (-0.5,-2.5) {$\mathcal{V}_1^{(1)}$};

\draw node at (5.5,0.1) {$\mathcal{V}_2^{(2)}$};
\draw node at (5.5,-2.5) {$\mathcal{V}_1^{(2)}$};


\end{tikzpicture}
%\end{document}

==> TikzFigure/samplecell_equivalent_previousWork2.tex <==
%\documentclass[preview]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc}
%\begin{document}
\begin{tikzpicture}[xscale= 0.25, yscale =0.4]
\pgfmathsetmacro{\UnitcellWidth}{3.75}
\pgfmathsetmacro{\UnitcellLength}{3.75}
\pgfmathsetmacro{\UnitcellHeight}{3.75}
\pgfmathsetmacro{\ldyl}{3.0}
\pgfmathsetmacro{\ldxl}{3.0}
\pgfmathsetmacro{\tgdcx}{1.6}
\pgfmathsetmacro{\tgdcy}{1.6}
\pgfmathsetmacro{\lcxl}{\ldyl-\tgdcx}
\pgfmathsetmacro{\lcyl}{\ldxl-\tgdcy}
\pgfmathsetmacro{\wdxl}{0.5}
\pgfmathsetmacro{\wdyl}{\wdxl}
\pgfmathsetmacro{\wcxl}{0.3}
\pgfmathsetmacro{\wcyl}{\wcxl}
\pgfmathsetmacro{\h}{0.76}
\pgfmathsetmacro{\hTwo}{-0.76}
% For meander reflectarray cell
\pgfmathsetmacro{\InnerLoopWin}{2.0}
\pgfmathsetmacro{\InnerLoopWout}{2.5}
\pgfmathsetmacro{\mh}{0.7}
\pgfmathsetmacro{\ml}{0.45}
\pgfmathsetmacro{\mw}{0.17}
\pgfmathsetmacro{\numgroove}{5}
\pgfmathsetmacro{\UnitcellWidth}{6.0}
\pgfmathsetmacro{\UnitcellLength}{6.0}
\pgfmathsetmacro{\UnitcellHeight}{8.0}
\pgfmathsetmacro{\epsthres}{0.0001}
\pgfmathsetmacro{\h}{1.75}
\pgfmathsetmacro{\xslantval}{1}
\pgfmathsetmacro{\xscaleval}{1}
\pgfmathsetmacro{\yscaleval}{0.3}
\pgfmathsetmacro{\numarrow}{3}
\pgfmathsetmacro{\numarrowa}{4}

%\draw[fill=blue!10!white, opacity=0.1] (p1) -- (p2) --++(0,\h) --++(-\UnitcellWidth,0) -- (p1);



\pgfmathsetmacro{\tgdcx}{1.6}
\pgfmathsetmacro{\tgdcy}{1.6}
\pgfmathsetmacro{\lcxl}{\ldyl-\tgdcx}
\pgfmathsetmacro{\lcyl}{\ldxl-\tgdcy}
\pgfmathsetmacro{\wdxl}{0.5}
\pgfmathsetmacro{\wdyl}{\wdxl}
\pgfmathsetmacro{\wcxl}{0.3}
\pgfmathsetmacro{\wcyl}{\wcxl}
\pgfmathsetmacro{\h}{0.76}
\pgfmathsetmacro{\hTwo}{-0.76}
% For meander reflectarray cell
\pgfmathsetmacro{\InnerLoopWin}{2.0}
\pgfmathsetmacro{\InnerLoopWout}{2.5}
\pgfmathsetmacro{\mh}{0.7}
\pgfmathsetmacro{\ml}{0.45}
\pgfmathsetmacro{\mw}{0.17}
\pgfmathsetmacro{\numgroove}{5}
\pgfmathsetmacro{\UnitcellWidth}{6.0}
\pgfmathsetmacro{\UnitcellLength}{6.0}
\pgfmathsetmacro{\UnitcellHeight}{8.0}
\pgfmathsetmacro{\epsthres}{0.0001}
\pgfmathsetmacro{\h}{1.75}
\pgfmathsetmacro{\xslantval}{1}
\pgfmathsetmacro{\xscaleval}{1}
\pgfmathsetmacro{\yscaleval}{0.3}



% EQUIVALENT BOX START


\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.50, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.50,\UnitcellLength*0.5);
\draw[fill=blue!40!white,opacity=0.2] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}
\draw[fill=blue!40!white, opacity = 0.2] (p4) -- (p3) -- ($(p3) + (0,3*\h)$) -- ($(p4) + (0,3*\h)$) -- (p4);
\draw[fill=blue!40!white, opacity = 0.2] (p4) -- (p1) -- ($(p1) + (0,3*\h)$) -- ($(p4) + (0,3*\h)$) -- (p4);

\draw[fill=blue!40!white, opacity = 0.2] (p1) --++ (0,3*\h) --++ (1.0*\UnitcellWidth,0) -- (p2) -- (p1);
\draw[fill=blue!40!white, opacity = 0.2] (p2) -- (p3) -- ($(p3) + (0,3*\h)$) -- ($(p2) + (0,3*\h)$) -- (p2);


\begin{scope}[shift = {($(0,1.5*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
\draw[fill=blue!40!white,opacity=0.2] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}




\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.50, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.50,\UnitcellLength*0.5);
\draw[fill=blue!40!white,opacity=0.2] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}
\draw[fill=blue!40!white, opacity = 0.2] (p4) -- (p3) -- ($(p3) + (0,3*\h)$) -- ($(p4) + (0,3*\h)$) -- (p4);
\draw[fill=blue!40!white, opacity = 0.2] (p4) -- (p1) -- ($(p1) + (0,3*\h)$) -- ($(p4) + (0,3*\h)$) -- (p4);

\draw[fill=blue!40!white, opacity = 0.2] (p1) --++ (0,3*\h) --++ (1.0*\UnitcellWidth,0) -- (p2) -- (p1);
%front face
\foreach \x in {0,...,\numarrow}
{
\foreach \y in {0,...,\numarrow}
{
	\coordinate (t1) at (-\UnitcellWidth*0.5 + \x*0.7*\UnitcellWidth/\numarrow, -1.6*\h +\y*0.9*2*\h/\numarrow);
	\coordinate (t2) at (-\UnitcellWidth*0.5 + \x*0.7*\UnitcellWidth/\numarrow, -1.6*\h + \y*0.9*2*\h/\numarrow + 0.30*\h);
\draw [blue, ->,thick] (t1) -- (t2);
}
}


\draw[fill=blue!40!white, opacity = 0.2] (p2) -- (p3) -- ($(p3) + (0,3*\h)$) -- ($(p2) + (0,3*\h)$) -- (p2);


\begin{scope}[shift = {($(0,1.5*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
\draw[fill=blue!40!white,opacity=0.2] (p1)--(p2)--(p3)--(p4)--(p1);
\foreach \x in {0,...,\numarrow}
{
\foreach \y in {0,...,\numarrow}
{
	\coordinate (t1) at (-\UnitcellWidth*0.4 + \x*0.8*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*0.7*\UnitcellLength/\numarrow);
	\coordinate (t2) at (-\UnitcellWidth*0.4 + \x*0.8*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*0.7*\UnitcellLength/\numarrow + 0.18*\UnitcellLength);
\draw [blue, ->, thick] (t1) -- (t2);
}
}

\end{scope}


% UNIT CELL # 2
\begin{scope}[shift = {($(\UnitcellWidth,0)$)}]
\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.50, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.50,\UnitcellLength*0.5);
\draw[fill=red!40!white,opacity=0.2] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}
\draw[fill=red!40!white, opacity = 0.2] (p4) -- (p3) -- ($(p3) + (0,3*\h)$) -- ($(p4) + (0,3*\h)$) -- (p4);
\draw[fill=red!40!white, opacity = 0.2] (p4) -- (p1) -- ($(p1) + (0,3*\h)$) -- ($(p4) + (0,3*\h)$) -- (p4);

\draw[fill=red!40!white, opacity = 0.2] (p1) --++ (0,3*\h) --++ (1.0*\UnitcellWidth,0) -- (p2) -- (p1);
\draw[fill=red!40!white, opacity = 0.2] (p2) -- (p3) -- ($(p3) + (0,3*\h)$) -- ($(p2) + (0,3*\h)$) -- (p2);


\begin{scope}[shift = {($(0,1.5*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
\draw[fill=red!40!white,opacity=0.2] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}




\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.50, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.50,\UnitcellLength*0.5);
\draw[fill=red!40!white,opacity=0.2] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}
\draw[fill=red!40!white, opacity = 0.2] (p4) -- (p3) -- ($(p3) + (0,3*\h)$) -- ($(p4) + (0,3*\h)$) -- (p4);
\draw[fill=red!40!white, opacity = 0.2] (p4) -- (p1) -- ($(p1) + (0,3*\h)$) -- ($(p4) + (0,3*\h)$) -- (p4);

\draw[fill=red!40!white, opacity = 0.2] (p1) --++ (0,3*\h) --++ (1.0*\UnitcellWidth,0) -- (p2) -- (p1);
%front face
\foreach \x in {0,...,\numarrow}
{
\foreach \y in {0,...,\numarrow}
{
	\coordinate (t1) at (-\UnitcellWidth*0.5 + \x*0.7*\UnitcellWidth/\numarrow, -1.6*\h +\y*0.9*2*\h/\numarrow);
	\coordinate (t2) at (-\UnitcellWidth*0.5 + \x*0.7*\UnitcellWidth/\numarrow, -1.6*\h + \y*0.9*2*\h/\numarrow + 0.30*\h);
\draw [blue, ->,thick] (t1) -- (t2);
}
}


\draw[fill=red!40!white, opacity = 0.2] (p2) -- (p3) -- ($(p3) + (0,3*\h)$) -- ($(p2) + (0,3*\h)$) -- (p2);


\begin{scope}[shift = {($(0,1.5*\h)$)}, every node/.append style={xslant=\xslantval},xslant=\xslantval, xscale= \xscaleval, yscale = \yscaleval]
\coordinate (p1) at (-\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p2) at (\UnitcellWidth*0.5,-\UnitcellLength*0.5);
\coordinate (p3) at (\UnitcellWidth*0.5, \UnitcellLength*0.5);
\coordinate (p4) at (-\UnitcellWidth*0.5,\UnitcellLength*0.5);
\draw[fill=red!40!white,opacity=0.2] (p1)--(p2)--(p3)--(p4)--(p1);
\foreach \x in {0,...,\numarrow}
{
\foreach \y in {0,...,\numarrow}
{
	\coordinate (t1) at (-\UnitcellWidth*0.4 + \x*0.8*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*0.7*\UnitcellLength/\numarrow);
	\coordinate (t2) at (-\UnitcellWidth*0.4 + \x*0.8*\UnitcellWidth/\numarrow, -\UnitcellLength*0.4 + \y*0.7*\UnitcellLength/\numarrow + 0.18*\UnitcellLength);
\draw [blue, ->, thick] (t1) -- (t2);
}
}

\end{scope}
\end{scope}
%($(p2) + (0,\h)$) 
%\node at (5.5,0.1) [right]{$\widehat{\cal S}_m$};
%\draw[->] (5.5, 0) -- (4.0, 0);
\end{tikzpicture}
%\end{document}

==> TikzFigure/side_view_adjacent_elements.tex <==
\begin{tikzpicture}[scale=.8]

\filldraw[fill=red!40!white, draw=black] (0,0) rectangle (4,1.8);
\filldraw[fill=yellow!70!white, draw=black] (0,-1.8) rectangle (4,0);
\draw [line width=0.9mm] (1,0) -- (4,0);
\draw node at (2.0,2.2) {$\mathcal S_{\text{eq}}^{(1)}$};
\draw node at (2.0,1.0) {$\mathcal{V}_2^{(1)}$};
\draw node at (2.0,-1.0) {$\mathcal{V}_1^{(1)}$};
\draw[red,thick] (0,-1.8) rectangle (4.0,1.8);

\begin{scope}[shift={(+4.0,0.0)}]

\filldraw[fill=red!40!white, draw=black] (0,0) rectangle (4,1.8);
\filldraw[fill=yellow!70!white, draw=black] (0,-1.8) rectangle (4,0);
\draw [line width=0.9mm] (1-1,0) -- (4-1,0);
\draw node at (2.0,2.2) {$\mathcal S_{\text{eq}}^{(2)}$};
\draw node at (2.0,1.0) {$\mathcal{V}_2^{(2)}$};
\draw node at (2.0,-1.0) {$\mathcal{V}_1^{(2)}$};
\draw[red,thick] (0,-1.8) rectangle (4.0,1.8);

\end{scope}

\end{tikzpicture}

==> TikzFigure/side_view_discretization.tex <==
\begin{tikzpicture}[scale=0.9]

\filldraw[fill=red!40!white, draw=black] (0,0+.3) rectangle (4,1.8+.3);
\draw[black,thick,dashed] (0+.1,0+.3+.1) rectangle (4-.1,1.8+.3-.1);
\filldraw[fill=yellow!70!white, draw=black] (0,-1.8-.3) rectangle (4,0-.3);
\draw[black,thick,dashed] (0+.1,-1.8-.3+.1) rectangle (4-.1,0-.3-.1);
\draw [line width=0.9mm] (1,0) -- (4,0);
\draw[red,thick,dashed] (-0.5,-2.6) rectangle (4.5,2.6);
\draw node at (2.0,1.0+.2) {$\mathcal{V}_2^{(m)}$};
\draw node at (2.0,-1.0-.2) {$\mathcal{V}_1^{(m)}$};
\draw node at (1.2,1.0+.65) {$\mathcal S_2^{(m)}$};
\draw node at (1.2,-1.0-.7) {$\mathcal S_1^{(m)}$};

\draw node at (-.98,2.2) {$\mathcal S_{\text{eq}}^{(m)}$};

%\draw [red][line width=0.45mm,-latex] (4.7,0+0.05) -- (4.7,0.55);%HRWG
%\draw [red][line width=0.45mm,-latex] (4.7,-0.55) -- (4.7,0-0.05);%HRWG
%\draw [blue][line width=0.45mm] (3.4,0.49) -- (3.8,0.49);
%\draw [blue][line width=0.45mm,-latex] (3.78,0.49) -- (3.78,0.49+.5);

%\draw [blue][line width=0.45mm] (3.4,0.49-1.0) -- (3.8,0.49-1.0);
%\draw [blue][line width=0.45mm,-latex] (3.78,0.49-1.0) -- (3.78,0.49-1.0-0.5);

%\draw [blue][line width=0.45mm,-latex] (-0.7,-0.4) -- (-0.7,0.4);%FRWG

%\draw [blue][line width=0.45mm,-latex] (0.6,0.49) -- (1.4,0.49);%FRWG
%\draw [blue][line width=0.45mm,-latex] (0.6,0.49-1.0) -- (1.4,0.49-1.0);%FRWG
%\draw [blue][line width=0.45mm,-latex] (1.8,-2.8) -- (2.6,-2.8);%FRWG

\end{tikzpicture}

==> TikzFigure/unitcell_rectangular_patch.tex <==
\begin{tikzpicture}[xscale= 0.25, yscale =0.4]
\pgfmathsetmacro{\h}{0.7}
% EQUIVALENT BOX START

%red region left
%bottom 
\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0,-3.0);
\coordinate (p2) at (3.0,-3.0);
\coordinate (p3) at (3.0, 3.0);
\coordinate (p4) at (-3.0,3.0);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%front
\draw[fill=red!40!white, opacity = 0.4] (p1) --++ (0,3*\h) --++ (6.0,0) -- (p2) -- (p1);

%top
\begin{scope}[shift = {($(0,1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0,-3.0);
\coordinate (p2) at (3.0,-3.0);
\coordinate (p3) at (3.0, 3.0);
\coordinate (p4) at (-3.0,3.0);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%right side
\draw[fill=red!40!white, opacity = 0.4] (p2) -- (p3) -- ($(p3) + (0,-3*\h)$) -- ($(p2) + (0,-3*\h)$) -- (p2);

%left side
\draw[fill=red!10!white, opacity = 0.4] (p1) -- (p4) -- ($(p4) + (0,-3*\h)$) -- ($(p1) + (0,-3*\h)$) -- (p1);

%yellow region left
\begin{scope}[shift={(0.0,-3*\h)}]
%bottom 
\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0,-3.0);
\coordinate (p2) at (3.0,-3.0);
\coordinate (p3) at (3.0, 3.0);
\coordinate (p4) at (-3.0,3.0);
\draw[fill=blue!35!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%front
\draw[fill=blue!35!white, opacity = 0.4] (p1) --++ (0,3*\h) --++ (6.0,0) -- (p2) -- (p1);

%top
\begin{scope}[shift = {($(0,1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0,-3.0);
\coordinate (p2) at (3.0,-3.0);
\coordinate (p3) at (3.0, 3.0);
\coordinate (p4) at (-3.0,3.0);
\draw[fill=blue!35!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%right side
\draw[fill=blue!35!white, opacity = 0.4] (p2) -- (p3) -- ($(p3) + (0,-3*\h)$) -- ($(p2) + (0,-3*\h)$) -- (p2);

%left side
\draw[fill=blue!35!white, opacity = 0.4] (p1) -- (p4) -- ($(p4) + (0,-3*\h)$) -- ($(p1) + (0,-3*\h)$) -- (p1);

\end{scope}

%red region right
\begin{scope}[shift={(6.0,0.0)}]
%bottom 
\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0,-3.0);
\coordinate (p2) at (3.0,-3.0);
\coordinate (p3) at (3.0, 3.0);
\coordinate (p4) at (-3.0,3.0);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%front
\draw[fill=red!40!white, opacity = 0.4] (p1) --++ (0,3*\h) --++ (6.0,0) -- (p2) -- (p1);

%top
\begin{scope}[shift = {($(0,1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0,-3.0);
\coordinate (p2) at (3.0,-3.0);
\coordinate (p3) at (3.0, 3.0);
\coordinate (p4) at (-3.0,3.0);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%right side
\draw[fill=red!40!white, opacity = 0.4] (p2) -- (p3) -- ($(p3) + (0,-3*\h)$) -- ($(p2) + (0,-3*\h)$) -- (p2);

%left side
\draw[fill=red!10!white, opacity = 0.4] (p1) -- (p4) -- ($(p4) + (0,-3*\h)$) -- ($(p1) + (0,-3*\h)$) -- (p1);

%yellow region right
\begin{scope}[shift={(0.0,-3*\h)}]
%bottom 
\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0,-3.0);
\coordinate (p2) at (3.0,-3.0);
\coordinate (p3) at (3.0, 3.0);
\coordinate (p4) at (-3.0,3.0);
\draw[fill=blue!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%front
\draw[fill=blue!40!white, opacity = 0.4] (p1) --++ (0,3*\h) --++ (6.0,0) -- (p2) -- (p1);

%top
\begin{scope}[shift = {($(0,1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0,-3.0);
\coordinate (p2) at (3.0,-3.0);
\coordinate (p3) at (3.0, 3.0);
\coordinate (p4) at (-3.0,3.0);
\draw[fill=blue!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%right side
\draw[fill=blue!40!white, opacity = 0.4] (p2) -- (p3) -- ($(p3) + (0,-3*\h)$) -- ($(p2) + (0,-3*\h)$) -- (p2);

%left side
\draw[fill=blue!20!white, opacity = 0.4] (p1) -- (p4) -- ($(p4) + (0,-3*\h)$) -- ($(p1) + (0,-3*\h)$) -- (p1);

%dipole
\begin{scope}[shift = {($(-6.0,1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-0.4,-1.0);
\coordinate (p2) at (2*3.2,-1.0);
\coordinate (p3) at (2*3.2, 1.0);
\coordinate (p4) at (-0.4,1.0);
\draw[fill=blue!99!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

\end{scope}

\end{scope}

\draw node at (1.0,2.6) {\scriptsize $\mathcal S_{\text{eq}}^{(m)}$};
\draw node at (7.0,2.6) {\scriptsize $\mathcal S_{\text{eq}}^{(m')}$};

\draw[black,<->] (10.3,-0.1) -- (10.3,2.0);
\draw node at (10.95,1.0) {\scriptsize $h$};
\draw[black,<->] (10.3,-2.2) -- (10.3,-.2);\\
\draw node at (10.95,-1.1) {\scriptsize $h$};

\draw[black,<->] (8.4,-4.1) -- (10.2,-2.3);\\
\draw node at (9.9,-3.4) {\scriptsize $\rho$};
\draw[black,<->] (2.0,-4.4) -- (8.0,-4.4);
\draw node at (5.0,-4.9) {\scriptsize $\rho$};

\end{tikzpicture}
%\end{document}

==> TikzFigure/unitcell_rectangular_patch2.tex <==
\begin{tikzpicture}[xscale= 0.25, yscale =0.4]
\pgfmathsetmacro{\h}{0.7}
% EQUIVALENT BOX START

%red region left
%bottom 
\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0*2,-3.0);
\coordinate (p2) at (3.0*2,-3.0);
\coordinate (p3) at (3.0*2, 3.0);
\coordinate (p4) at (-3.0*2,3.0);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%front
\draw[fill=red!40!white, opacity = 0.4] (p1) --++ (0,3*\h) --++ (6.0*2,0) -- (p2) -- (p1);

%top
\begin{scope}[shift = {($(0,1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0*2,-3.0);
\coordinate (p2) at (3.0*2,-3.0);
\coordinate (p3) at (3.0*2,3.0);
\coordinate (p4) at (-3.0*2,3.0);
\draw[fill=red!40!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%right side
\draw[fill=red!40!white, opacity = 0.4] (p2) -- (p3) -- ($(p3) + (0,-3*\h)$) -- ($(p2) + (0,-3*\h)$) -- (p2);

%left side
\draw[fill=red!10!white, opacity = 0.4] (p1) -- (p4) -- ($(p4) + (0,-3*\h)$) -- ($(p1) + (0,-3*\h)$) -- (p1);

%yellow region left
\begin{scope}[shift={(0.0,-3*\h)}]
%bottom 
\begin{scope}[shift = {($(0,-1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0*2,-3.0);
\coordinate (p2) at (3.0*2,-3.0);
\coordinate (p3) at (3.0*2, 3.0);
\coordinate (p4) at (-3.0*2,3.0);
\draw[fill=blue!35!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%front
\draw[fill=blue!35!white, opacity = 0.4] (p1) --++ (0,3*\h) --++ (6.0*2,0) -- (p2) -- (p1);

%top
\begin{scope}[shift = {($(0,1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-3.0*2,-3.0);
\coordinate (p2) at (3.0*2,-3.0);
\coordinate (p3) at (3.0*2, 3.0);
\coordinate (p4) at (-3.0*2,3.0);
\draw[fill=blue!35!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}

%right side
\draw[fill=blue!35!white, opacity = 0.4] (p2) -- (p3) -- ($(p3) + (0,-3*\h)$) -- ($(p2) + (0,-3*\h)$) -- (p2);

%left side
\draw[fill=blue!35!white, opacity = 0.4] (p1) -- (p4) -- ($(p4) + (0,-3*\h)$) -- ($(p1) + (0,-3*\h)$) -- (p1);

\end{scope}


%dipole
\begin{scope}[shift = {($(-3.0,-1.5*\h)$)}, every node/.append style={xslant=1},xslant=1, xscale= 1, yscale = 0.3]
\coordinate (p1) at (-0.4,-1.0);
\coordinate (p2) at (2*3.2,-1.0);
\coordinate (p3) at (2*3.2, 1.0);
\coordinate (p4) at (-0.4,1.0);
\draw[fill=blue!99!white,opacity=0.4] (p1)--(p2)--(p3)--(p4)--(p1);
\end{scope}


\draw node at (1.0,2.6) {\scriptsize $\mathcal S_{\text{eq}}^{(m)}$};
%\draw node at (7.0,2.6) {\scriptsize $\mathcal S_{\text{eq}}^{(m')}$};

\begin{scope}[shift={(-3.0,0.0)}]
\draw[black,<->] (10.3,-0.1) -- (10.3,2.0);
\draw node at (10.95,1.0) {\scriptsize $h$};
\draw[black,<->] (10.3,-2.2) -- (10.3,-.2);\\
\draw node at (10.95,-1.1) {\scriptsize $h$};

\draw[black,<->] (8.4,-4.1) -- (10.2,-2.3);\\
\draw node at (9.9,-3.4) {\scriptsize $\rho$};
\draw[black,<->] (2.0-6.0,-4.4) -- (8.0,-4.4);
\draw node at (2.5,-4.9) {\scriptsize $2\rho$};
\end{scope}

\end{tikzpicture}
%\end{document}
